Optimality of Radio Power Control via Fast-Lipschitz Optimization

Fixed point algorithms play an important role to compute feasible solutions to the radio power control problems in wireless networks. Although these algorithms are shown to converge to the fixed points that give feasible problem solutions, the solutions often lack notion of problem optimality. This paper reconsiders well known fixed point algorithms such as those with standard and type-II standard interference functions, and investigates the conditions under which they give optimal power control solutions by the recently proposed Fast-Lipschitz optimization framework. When the qualifying conditions of Fast-Lipschitz optimization apply, it is established that the fixed points are the optimal solutions of radio power optimization problems. The analysis is performed by a logarithmic transformation of variables that gives problems treatable within the Fast-Lipschitz framework. It is shown how the logarithmic problem constraints are contractive by the standard or type-II standard assumptions on the original power control problem, and how a set of cost functions fulfill the Fast-Lipschitz qualifying conditions. The analysis on non monotonic interference function allows to establish a new qualifying condition for Fast-Lipschitz optimization. The results are illustrated by considering power control problems with standard interference function, problems with type-II standard interference functions, and a case of sub-homogeneous power control problems. It is concluded that Fast-Lipschitz optimization may play an important role in many resource allocation problems in wireless networks.

==> tikz/fig1.tikz <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0,0.5,0}
\begin{axis}[%
scale only axis,
width=\figwidth,
height=\figheight,
xmin=0, xmax=5,
ymin=0, ymax=1,
xlabel={$\i_i$},
ylabel={$\Phi_i(\i_i)$},
axis on top,
legend entries={$h_m(x)$,$\sigma_m= 1$,$\sigma_m= 1.26$,$\sigma_m= 3$},
legend style={nodes=right}]

\addplot [
color=black,
dotted,
]
coordinates{
 (0,0)(1,1)(1,0)
};

\addplot [
color=blue,
mark=square*,
mark size = 0.5ex,
mark repeat=100,
mark phase=43,
solid
]
coordinates{
 (0,0)(0.05,0.0601259)(0.1,0.115499)(0.15,0.165708)(0.2,0.211141)(0.25,0.251867)(0.3,0.287836)(0.35,0.319044)(0.4,0.345914)(0.45,0.368235)(0.5,0.386331)(0.55,0.40075)(0.6,0.412049)(0.65,0.419518)(0.7,0.424096)(0.75,0.42571)(0.8,0.424454)(0.85,0.420811)(0.9,0.414923)(0.95,0.40715)(1,0.397416)(1.05,0.386265)(1.1,0.373927)(1.15,0.360746)(1.2,0.346356)(1.25,0.331322)(1.3,0.315517)(1.35,0.299417)(1.4,0.283129)(1.45,0.267253)(1.5,0.251075)(1.55,0.235559)(1.6,0.220071)(1.65,0.204639)(1.7,0.189808)(1.75,0.175708)(1.8,0.162113)(1.85,0.149203)(1.9,0.136991)(1.95,0.125087)(2,0.114182)(2.05,0.104117)(2.1,0.0945483)(2.15,0.0853744)(2.2,0.076868)(2.25,0.0691053)(2.3,0.0620489)(2.35,0.0554255)(2.4,0.0492243)(2.45,0.0436574)(2.5,0.0388422)(2.55,0.034449)(2.6,0.0303937)(2.65,0.0265859)(2.7,0.0232861)(2.75,0.0203765)(2.8,0.0177731)(2.85,0.0154768)(2.9,0.0134703)(2.95,0.0116909)(3,0.0101035)(3.05,0.00870293)(3.1,0.00756478)(3.15,0.00644414)(3.2,0.00550999)(3.25,0.00465642)(3.3,0.00390555)(3.35,0.0033139)(3.4,0.00284951)(3.45,0.00236751)(3.5,0.00197056)(3.55,0.00162797)(3.6,0.00136075)(3.65,0.00112587)(3.7,0.00093179)(3.75,0.000755157)(3.8,0.000642429)(3.85,0.000534076)(3.9,0.000426289)(3.95,0.000357239)(4,0.000285224)(4.05,0.000224335)(4.1,0.000166752)(4.15,0.000144623)(4.2,0.000114174)(4.25,8.73733e-05)(4.3,7.23039e-05)(4.35,6.3093e-05)(4.4,5.57478e-05)(4.45,4.42851e-05)(4.5,3.47288e-05)(4.55,2.70555e-05)(4.6,1.52863e-05)(4.65,1.3441e-05)(4.7,1.15678e-05)(4.75,1.16909e-05)(4.8,1.1814e-05)(4.85,5.89451e-06)(4.9,3.94131e-06)(4.95,3.98153e-06)(5,0)
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(0.05,0.0481259)(0.1,0.0932151)(0.15,0.135136)(0.2,0.17395)(0.25,0.209749)(0.3,0.242448)(0.35,0.272364)(0.4,0.299168)(0.45,0.323159)(0.5,0.34427)(0.55,0.362585)(0.6,0.378219)(0.65,0.391361)(0.7,0.402092)(0.75,0.411092)(0.8,0.417569)(0.85,0.422135)(0.9,0.424874)(0.95,0.425791)(1,0.424961)(1.05,0.422183)(1.1,0.418512)(1.15,0.413154)(1.2,0.406689)(1.25,0.399005)(1.3,0.390423)(1.35,0.381098)(1.4,0.371181)(1.45,0.360553)(1.5,0.349113)(1.55,0.337461)(1.6,0.325061)(1.65,0.312288)(1.7,0.299638)(1.75,0.286671)(1.8,0.274133)(1.85,0.261164)(1.9,0.24859)(1.95,0.236294)(2,0.224004)(2.05,0.211595)(2.1,0.199743)(2.15,0.187942)(2.2,0.176796)(2.25,0.165908)(2.3,0.155454)(2.35,0.145423)(2.4,0.135824)(2.45,0.126514)(2.5,0.117543)(2.55,0.109453)(2.6,0.101549)(2.65,0.0939206)(2.7,0.0866341)(2.75,0.0797061)(2.8,0.0732667)(2.85,0.0673714)(2.9,0.0618516)(2.95,0.0565711)(3,0.0515191)(3.05,0.0468375)(3.1,0.0426187)(3.15,0.0388422)(3.2,0.0353016)(3.25,0.0319972)(3.3,0.0289021)(3.35,0.0260305)(3.4,0.0233923)(3.45,0.0210566)(3.5,0.0188473)(3.55,0.0169149)(3.6,0.0151511)(3.65,0.0135934)(3.7,0.0121521)(3.75,0.0108162)(3.8,0.00964957)(3.85,0.00853862)(3.9,0.00765509)(3.95,0.00673657)(4,0.00594437)(4.05,0.00523794)(4.1,0.00460607)(4.15,0.00399394)(4.2,0.00352478)(4.25,0.0030858)(4.3,0.00269984)(4.35,0.00234914)(4.4,0.00202003)(4.45,0.0017313)(4.5,0.00148741)(4.55,0.00131286)(4.6,0.00112011)(4.65,0.000965359)(4.7,0.000826948)(4.75,0.000707047)(4.8,0.000612005)(4.85,0.000535966)(4.9,0.000451033)(4.95,0.000379247)(5,0.000322812)
};

\addplot [
color=red,
solid,
mark=triangle*,
mark repeat=100,
mark phase=43,
mark size = .8ex
]
coordinates{
 (0,0)(0.05,0.0205953)(0.1,0.0406221)(0.15,0.0601259)(0.2,0.0790805)(0.25,0.0975993)(0.3,0.115499)(0.35,0.13275)(0.4,0.149423)(0.45,0.165708)(0.5,0.181318)(0.55,0.196349)(0.6,0.211141)(0.65,0.225203)(0.7,0.238675)(0.75,0.251867)(0.8,0.264259)(0.85,0.276376)(0.9,0.287836)(0.95,0.298658)(1,0.309023)(1.05,0.319044)(1.1,0.328482)(1.15,0.337642)(1.2,0.345914)(1.25,0.353752)(1.3,0.36119)(1.35,0.368235)(1.4,0.37492)(1.45,0.380821)(1.5,0.386331)(1.55,0.391595)(1.6,0.396535)(1.65,0.40075)(1.7,0.40455)(1.75,0.408367)(1.8,0.412049)(1.85,0.414833)(1.9,0.417346)(1.95,0.419518)(2,0.421414)(2.05,0.422795)(2.1,0.424096)(2.15,0.425018)(2.2,0.425412)(2.25,0.42571)(2.3,0.42574)(2.35,0.425353)(2.4,0.424454)(2.45,0.423483)(2.5,0.422183)(2.55,0.420811)(2.6,0.419245)(2.65,0.417317)(2.7,0.414923)(2.75,0.41253)(2.8,0.409808)(2.85,0.40715)(2.9,0.40395)(2.95,0.400836)(3,0.397416)(3.05,0.393776)(3.1,0.390122)(3.15,0.386265)(3.2,0.382252)(3.25,0.378197)(3.3,0.373927)(3.35,0.369877)(3.4,0.365368)(3.45,0.360746)(3.5,0.355878)(3.55,0.351036)(3.6,0.346356)(3.65,0.341427)(3.7,0.336461)(3.75,0.331322)(3.8,0.326078)(3.85,0.320836)(3.9,0.315517)(3.95,0.310183)(4,0.304805)(4.05,0.299417)(4.1,0.294044)(4.15,0.28856)(4.2,0.283129)(4.25,0.277823)(4.3,0.272564)(4.35,0.267253)(4.4,0.261733)(4.45,0.256398)(4.5,0.251075)(4.55,0.245929)(4.6,0.240875)(4.65,0.235559)(4.7,0.23024)(4.75,0.225178)(4.8,0.220071)(4.85,0.214847)(4.9,0.209606)(4.95,0.204639)(5,0.199743)
};

\addplot [
color=blue,
dashed
]
coordinates{
 (0,0)(0.05,0.0601259)(0.1,0.115499)(0.15,0.165708)(0.2,0.211141)(0.25,0.251867)(0.3,0.287836)(0.35,0.319044)(0.4,0.345914)(0.45,0.368235)(0.5,0.386331)(0.55,0.40075)(0.6,0.412049)(0.65,0.419518)(0.7,0.424096)(0.75,0.42571)(0.8,0.424454)(0.85,0.420811)(0.9,0.414923)(0.95,0.40715)(1,0.397416)(1.05,0.386265)(1.1,0.373927)(1.15,0.360746)(1.2,0.346356)(1.25,0.332502)(1.3,0.319713)(1.35,0.307872)(1.4,0.296877)(1.45,0.286639)(1.5,0.277085)(1.55,0.268147)(1.6,0.259767)(1.65,0.251895)(1.7,0.244487)(1.75,0.237501)(1.8,0.230904)(1.85,0.224663)(1.9,0.218751)(1.95,0.213142)(2,0.207814)(2.05,0.202745)(2.1,0.197918)(2.15,0.193315)(2.2,0.188921)(2.25,0.184723)(2.3,0.180707)(2.35,0.176863)(2.4,0.173178)(2.45,0.169644)(2.5,0.166251)(2.55,0.162991)(2.6,0.159857)(2.65,0.15684)(2.7,0.153936)(2.75,0.151137)(2.8,0.148438)(2.85,0.145834)(2.9,0.14332)(2.95,0.140891)(3,0.138542)(3.05,0.136271)(3.1,0.134073)(3.15,0.131945)(3.2,0.129884)(3.25,0.127885)(3.3,0.125948)(3.35,0.124068)(3.4,0.122243)(3.45,0.120472)(3.5,0.118751)(3.55,0.117078)(3.6,0.115452)(3.65,0.11387)(3.7,0.112332)(3.75,0.110834)(3.8,0.109376)(3.85,0.107955)(3.9,0.106571)(3.95,0.105222)(4,0.103907)(4.05,0.102624)(4.1,0.101372)(4.15,0.100151)(4.2,0.0989589)(4.25,0.0977946)(4.3,0.0966575)(4.35,0.0955465)(4.4,0.0944607)(4.45,0.0933994)(4.5,0.0923616)(4.55,0.0913466)(4.6,0.0903537)(4.65,0.0893822)(4.7,0.0884313)(4.75,0.0875005)(4.8,0.086589)(4.85,0.0856963)(4.9,0.0848219)(4.95,0.0839651)(5,0.0831254)
};

\addplot [
color=mycolor1,
dashed
]
coordinates{
 (0,0)(0.05,0.0481259)(0.1,0.0932151)(0.15,0.135136)(0.2,0.17395)(0.25,0.209749)(0.3,0.242448)(0.35,0.272364)(0.4,0.299168)(0.45,0.323159)(0.5,0.34427)(0.55,0.362585)(0.6,0.378219)(0.65,0.391361)(0.7,0.402092)(0.75,0.411092)(0.8,0.417569)(0.85,0.422135)(0.9,0.424874)(0.95,0.425791)(1,0.424961)(1.05,0.422183)(1.1,0.418512)(1.15,0.413154)(1.2,0.406689)(1.25,0.399005)(1.3,0.390423)(1.35,0.381098)(1.4,0.371181)(1.45,0.360553)(1.5,0.349113)(1.55,0.337852)(1.6,0.327294)(1.65,0.317376)(1.7,0.308041)(1.75,0.29924)(1.8,0.290928)(1.85,0.283065)(1.9,0.275616)(1.95,0.268549)(2,0.261835)(2.05,0.255449)(2.1,0.249367)(2.15,0.243567)(2.2,0.238032)(2.25,0.232742)(2.3,0.227683)(2.35,0.222838)(2.4,0.218196)(2.45,0.213743)(2.5,0.209468)(2.55,0.205361)(2.6,0.201412)(2.65,0.197611)(2.7,0.193952)(2.75,0.190425)(2.8,0.187025)(2.85,0.183744)(2.9,0.180576)(2.95,0.177515)(3,0.174557)(3.05,0.171695)(3.1,0.168926)(3.15,0.166244)(3.2,0.163647)(3.25,0.161129)(3.3,0.158688)(3.35,0.156319)(3.4,0.154021)(3.45,0.151788)(3.5,0.14962)(3.55,0.147513)(3.6,0.145464)(3.65,0.143471)(3.7,0.141532)(3.75,0.139645)(3.8,0.137808)(3.85,0.136018)(3.9,0.134274)(3.95,0.132575)(4,0.130917)(4.05,0.129301)(4.1,0.127724)(4.15,0.126186)(4.2,0.124683)(4.25,0.123216)(4.3,0.121784)(4.35,0.120384)(4.4,0.119016)(4.45,0.117679)(4.5,0.116371)(4.55,0.115092)(4.6,0.113841)(4.65,0.112617)(4.7,0.111419)(4.75,0.110246)(4.8,0.109098)(4.85,0.107973)(4.9,0.106871)(4.95,0.105792)(5,0.104734)
};

\addplot [
color=red,
dashed
]
coordinates{
 (0,0)(0.05,0.0205953)(0.1,0.0406221)(0.15,0.0601259)(0.2,0.0790805)(0.25,0.0975993)(0.3,0.115499)(0.35,0.13275)(0.4,0.149423)(0.45,0.165708)(0.5,0.181318)(0.55,0.196349)(0.6,0.211141)(0.65,0.225203)(0.7,0.238675)(0.75,0.251867)(0.8,0.264259)(0.85,0.276376)(0.9,0.287836)(0.95,0.298658)(1,0.309023)(1.05,0.319044)(1.1,0.328482)(1.15,0.337642)(1.2,0.345914)(1.25,0.353752)(1.3,0.36119)(1.35,0.368235)(1.4,0.37492)(1.45,0.380821)(1.5,0.386331)(1.55,0.391595)(1.6,0.396535)(1.65,0.40075)(1.7,0.40455)(1.75,0.408367)(1.8,0.412049)(1.85,0.414833)(1.9,0.417346)(1.95,0.419518)(2,0.421414)(2.05,0.422795)(2.1,0.424096)(2.15,0.425018)(2.2,0.425412)(2.25,0.42571)(2.3,0.42574)(2.35,0.425353)(2.4,0.424454)(2.45,0.423483)(2.5,0.422183)(2.55,0.420811)(2.6,0.419245)(2.65,0.417317)(2.7,0.414923)(2.75,0.41253)(2.8,0.409808)(2.85,0.40715)(2.9,0.40395)(2.95,0.400836)(3,0.397416)(3.05,0.393776)(3.1,0.390122)(3.15,0.386265)(3.2,0.382252)(3.25,0.378197)(3.3,0.373927)(3.35,0.369877)(3.4,0.365368)(3.45,0.360746)(3.5,0.355878)(3.55,0.351036)(3.6,0.346356)(3.65,0.341611)(3.7,0.336995)(3.75,0.332502)(3.8,0.328127)(3.85,0.323865)(3.9,0.319713)(3.95,0.315666)(4,0.31172)(4.05,0.307872)(4.1,0.304117)(4.15,0.300453)(4.2,0.296877)(4.25,0.293384)(4.3,0.289972)(4.35,0.286639)(4.4,0.283382)(4.45,0.280198)(4.5,0.277085)(4.55,0.27404)(4.6,0.271061)(4.65,0.268147)(4.7,0.265294)(4.75,0.262501)(4.8,0.259767)(4.85,0.257089)(4.9,0.254466)(4.95,0.251895)(5,0.249376)
};

\end{axis}
\end{tikzpicture}


==> tikz/fig2.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

\begin{tikzpicture}
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}

\begin{axis}[%
scale only axis,
width=\figwidth,
height=\figheight,
xmin=0, xmax=5,
ymin=-0.4, ymax=1.4,
ylabel={$\Omega_m(z)$},
xlabel={$z$},
axis on top,
legend entries={$\sigma_m= 1$,$\sigma_m= 1.26$,$\sigma_m= 3$},
legend style={nodes=right}]
\addplot [
color=blue,
solid,
mark=square*,
mark size = 0.5ex,
mark repeat=10000,
mark phase=20
]
coordinates{
 (0,1.25565)(0.05,1.15258)(0.1,1.05549)(0.15,0.956399)(0.2,0.859668)(0.25,0.76516)(0.3,0.672653)(0.35,0.582348)(0.4,0.495538)(0.45,0.411632)(0.5,0.331414)(0.55,0.255839)(0.6,0.185587)(0.65,0.119191)(0.7,0.0579582)(0.75,0.00148406)(0.8,-0.0503521)(0.85,-0.0972123)(0.9,-0.139253)(0.95,-0.176411)(1,-0.209114)(1.05,-0.237169)(1.1,-0.260749)(1.15,-0.279944)(1.2,-0.295473)(1.25,-0.307234)(1.3,-0.315719)(1.35,-0.320939)(1.4,-0.3232)(1.45,-0.322463)(1.5,-0.319595)(1.55,-0.314294)(1.6,-0.307315)(1.65,-0.298938)(1.7,-0.289117)(1.75,-0.278059)(1.8,-0.266155)(1.85,-0.253533)(1.9,-0.240401)(1.95,-0.227147)(2,-0.21358)(2.05,-0.199933)(2.1,-0.186503)(2.15,-0.173436)(2.2,-0.160688)(2.25,-0.148295)(2.3,-0.136335)(2.35,-0.124965)(2.4,-0.114213)(2.45,-0.104007)(2.5,-0.0943055)(2.55,-0.0852413)(2.6,-0.0768335)(2.65,-0.0690954)(2.7,-0.0619033)(2.75,-0.0552744)(2.8,-0.0492075)(2.85,-0.0436678)(2.9,-0.0386254)(2.95,-0.0340645)(3,-0.0299591)(3.05,-0.026273)(3.1,-0.0229447)(3.15,-0.0200174)(3.2,-0.0174014)(3.25,-0.015097)(3.3,-0.0130654)(3.35,-0.01126)(3.4,-0.00966354)(3.45,-0.00829268)(3.5,-0.0070932)(3.55,-0.00605215)(3.6,-0.00514373)(3.65,-0.00436189)(3.7,-0.0036878)(3.75,-0.00311297)(3.8,-0.00261179)(3.85,-0.00218828)(3.9,-0.00183272)(3.95,-0.00152599)(4,-0.00127054)(4.05,-0.00105557)(4.1,-0.000876686)(4.15,-0.000720643)(4.2,-0.000593359)(4.25,-0.000487796)(4.3,-0.000398537)(4.35,-0.000323966)(4.4,-0.000262425)(4.45,-0.000213047)(4.5,-0.000172576)(4.55,-0.000139439)(4.6,-0.000113606)(4.65,-9.0906e-05)(4.7,-7.25826e-05)(4.75,-5.74225e-05)(4.8,-4.52004e-05)(4.85,-3.66198e-05)(4.9,-2.91521e-05)(4.95,-2.28524e-05)(5,-1.86333e-05)
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.996546)(0.05,0.931049)(0.1,0.869361)(0.15,0.807093)(0.2,0.745353)(0.25,0.684593)(0.3,0.624478)(0.35,0.566068)(0.4,0.508349)(0.45,0.452197)(0.5,0.397446)(0.55,0.344292)(0.6,0.292944)(0.65,0.243681)(0.7,0.196553)(0.75,0.152407)(0.8,0.110043)(0.85,0.0701915)(0.9,0.0328319)(0.95,-0.00213964)(1,-0.0347463)(1.05,-0.0652807)(1.1,-0.0928503)(1.15,-0.118341)(1.2,-0.141358)(1.25,-0.162139)(1.3,-0.180569)(1.35,-0.196684)(1.4,-0.210539)(1.45,-0.222378)(1.5,-0.232417)(1.55,-0.240408)(1.6,-0.246855)(1.65,-0.251662)(1.7,-0.254687)(1.75,-0.25635)(1.8,-0.256375)(1.85,-0.255392)(1.9,-0.253089)(1.95,-0.249674)(2,-0.24542)(2.05,-0.240505)(2.1,-0.234715)(2.15,-0.228409)(2.2,-0.221411)(2.25,-0.214008)(2.3,-0.206213)(2.35,-0.198119)(2.4,-0.189803)(2.45,-0.181397)(2.5,-0.172942)(2.55,-0.164285)(2.6,-0.155756)(2.65,-0.147363)(2.7,-0.139119)(2.75,-0.131051)(2.8,-0.123142)(2.85,-0.115398)(2.9,-0.107901)(2.95,-0.100712)(3,-0.0938433)(3.05,-0.0872536)(3.1,-0.0809178)(3.15,-0.0748456)(3.2,-0.0691013)(3.25,-0.0636796)(3.3,-0.0585814)(3.35,-0.0537932)(3.4,-0.0493016)(3.45,-0.0450753)(3.5,-0.0411531)(3.55,-0.0374782)(3.6,-0.0340677)(3.65,-0.0308968)(3.7,-0.0279752)(3.75,-0.0252906)(3.8,-0.0228109)(3.85,-0.0205511)(3.9,-0.0184519)(3.95,-0.0165668)(4,-0.0148401)(4.05,-0.0132689)(4.1,-0.011843)(4.15,-0.0105632)(4.2,-0.00938807)(4.25,-0.0083336)(4.3,-0.00738374)(4.35,-0.00653266)(4.4,-0.00577406)(4.45,-0.00509487)(4.5,-0.00448602)(4.55,-0.00393468)(4.6,-0.0034532)(4.65,-0.00302275)(4.7,-0.00264212)(4.75,-0.00230541)(4.8,-0.00200631)(4.85,-0.00174158)(4.9,-0.00151282)(4.95,-0.00131169)(5,-0.00113439)
};

\addplot [
color=red,
solid,
mark=triangle*,
mark size = 0.8ex,
mark repeat=10000,
mark phase=20
]
coordinates{
 (0,0.418549)(0.05,0.406351)(0.1,0.395116)(0.15,0.384193)(0.2,0.373229)(0.25,0.362716)(0.3,0.35183)(0.35,0.340661)(0.4,0.329507)(0.45,0.3188)(0.5,0.307847)(0.55,0.296905)(0.6,0.286556)(0.65,0.275919)(0.7,0.265275)(0.75,0.255053)(0.8,0.24454)(0.85,0.234419)(0.9,0.224218)(0.95,0.213983)(1,0.203916)(1.05,0.194116)(1.1,0.184344)(1.15,0.174875)(1.2,0.165179)(1.25,0.15566)(1.3,0.146338)(1.35,0.137211)(1.4,0.128293)(1.45,0.119285)(1.5,0.110471)(1.55,0.101939)(1.6,0.0936248)(1.65,0.0852795)(1.7,0.0770997)(1.75,0.0693293)(1.8,0.0618622)(1.85,0.0542715)(1.9,0.0469088)(1.95,0.0397304)(2,0.0327653)(2.05,0.0258918)(2.1,0.0193194)(2.15,0.0128978)(2.2,0.00655773)(2.25,0.000494688)(2.3,-0.00537629)(2.35,-0.0111228)(2.4,-0.016784)(2.45,-0.0221783)(2.5,-0.0274179)(2.55,-0.0324041)(2.6,-0.037192)(2.65,-0.0418499)(2.7,-0.0464178)(2.75,-0.0507256)(2.8,-0.0548994)(2.85,-0.0588037)(2.9,-0.0626569)(2.95,-0.0662437)(3,-0.0697047)(3.05,-0.0730143)(3.1,-0.0761089)(3.15,-0.0790565)(3.2,-0.0818456)(3.25,-0.0844461)(3.3,-0.0869162)(3.35,-0.0891299)(3.4,-0.0912959)(3.45,-0.0933148)(3.5,-0.0952289)(3.55,-0.0969646)(3.6,-0.0984909)(3.65,-0.0999277)(3.7,-0.101221)(3.75,-0.102411)(3.8,-0.103486)(3.85,-0.10442)(3.9,-0.10524)(3.95,-0.105934)(4,-0.106515)(4.05,-0.10698)(4.1,-0.107326)(4.15,-0.107588)(4.2,-0.107733)(4.25,-0.107748)(4.3,-0.107657)(4.35,-0.107488)(4.4,-0.107279)(4.45,-0.106946)(4.5,-0.106532)(4.55,-0.106005)(4.6,-0.105389)(4.65,-0.104765)(4.7,-0.104079)(4.75,-0.103281)(4.8,-0.102438)(4.85,-0.10157)(4.9,-0.100658)(4.95,-0.0996459)(5,-0.0985804)
};

\end{axis}
\end{tikzpicture}


==> tikz/fig3.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\figwidth,
height=\figheight,
xmin=0, xmax=2,
ymin=-0.2, ymax=0.7,
xtick={0,0.309725,1},
xticklabels={$0$,$\xi_1$,$1$},
ytick={0,0.148497},
yticklabels={$0$,$\psi(\xi_1)$},
xmajorgrids,
ymajorgrids,
legend entries={$|\psi(\xi)|$,$\psi(\xi)$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (0.102,0.90195)(0.103,0.894048)(0.104,0.886238)(0.105,0.878519)(0.106,0.87089)(0.107,0.863348)(0.108,0.855892)(0.109,0.848521)(0.11,0.841232)(0.111,0.834025)(0.112,0.826898)(0.113,0.819848)(0.114,0.812876)(0.115,0.80598)(0.116,0.799157)(0.117,0.792408)(0.118,0.78573)(0.119,0.779123)(0.12,0.772585)(0.121,0.766115)(0.122,0.759712)(0.123,0.753375)(0.124,0.747103)(0.125,0.740894)(0.126,0.734748)(0.127,0.728664)(0.128,0.72264)(0.129,0.716676)(0.13,0.710771)(0.131,0.704923)(0.132,0.699133)(0.133,0.693398)(0.134,0.687719)(0.135,0.682094)(0.136,0.676523)(0.137,0.671004)(0.138,0.665537)(0.139,0.660122)(0.14,0.654757)(0.141,0.649442)(0.142,0.644175)(0.143,0.638957)(0.144,0.633787)(0.145,0.628663)(0.146,0.623585)(0.147,0.618554)(0.148,0.613567)(0.149,0.608624)(0.15,0.603726)(0.151,0.59887)(0.152,0.594057)(0.153,0.589286)(0.154,0.584556)(0.155,0.579867)(0.156,0.575218)(0.157,0.57061)(0.158,0.56604)(0.159,0.561509)(0.16,0.557017)(0.161,0.552562)(0.162,0.548145)(0.163,0.543764)(0.164,0.53942)(0.165,0.535111)(0.166,0.530838)(0.167,0.5266)(0.168,0.522396)(0.169,0.518227)(0.17,0.514092)(0.171,0.509989)(0.172,0.50592)(0.173,0.501883)(0.174,0.497878)(0.175,0.493905)(0.176,0.489963)(0.177,0.486053)(0.178,0.482173)(0.179,0.478323)(0.18,0.474503)(0.181,0.470713)(0.182,0.466952)(0.183,0.46322)(0.184,0.459516)(0.185,0.455841)(0.186,0.452194)(0.187,0.448574)(0.188,0.444982)(0.189,0.441417)(0.19,0.437878)(0.191,0.434366)(0.192,0.43088)(0.193,0.42742)(0.194,0.423985)(0.195,0.420576)(0.196,0.417192)(0.197,0.413832)(0.198,0.410497)(0.199,0.407187)(0.2,0.4039)(0.201,0.400637)(0.202,0.397397)(0.203,0.394181)(0.204,0.390988)(0.205,0.387818)(0.206,0.38467)(0.207,0.381544)(0.208,0.378441)(0.209,0.375359)(0.21,0.372299)(0.211,0.36926)(0.212,0.366243)(0.213,0.363247)(0.214,0.360271)(0.215,0.357316)(0.216,0.354382)(0.217,0.351467)(0.218,0.348573)(0.219,0.345698)(0.22,0.342844)(0.221,0.340008)(0.222,0.337192)(0.223,0.334395)(0.224,0.331616)(0.225,0.328857)(0.226,0.326115)(0.227,0.323393)(0.228,0.320688)(0.229,0.318002)(0.23,0.315333)(0.231,0.312682)(0.232,0.310048)(0.233,0.307432)(0.234,0.304833)(0.235,0.302251)(0.236,0.299686)(0.237,0.297138)(0.238,0.294606)(0.239,0.292091)(0.24,0.289592)(0.241,0.287109)(0.242,0.284642)(0.243,0.282191)(0.244,0.279756)(0.245,0.277336)(0.246,0.274932)(0.247,0.272543)(0.248,0.270169)(0.249,0.267811)(0.25,0.265467)(0.251,0.263138)(0.252,0.260824)(0.253,0.258524)(0.254,0.256239)(0.255,0.253968)(0.256,0.251711)(0.257,0.249468)(0.258,0.247239)(0.259,0.245024)(0.26,0.242823)(0.261,0.240635)(0.262,0.238461)(0.263,0.2363)(0.264,0.234153)(0.265,0.232018)(0.266,0.229897)(0.267,0.227788)(0.268,0.225693)(0.269,0.22361)(0.27,0.22154)(0.271,0.219482)(0.272,0.217437)(0.273,0.215404)(0.274,0.213384)(0.275,0.211375)(0.276,0.209379)(0.277,0.207394)(0.278,0.205422)(0.279,0.203461)(0.28,0.201512)(0.281,0.199574)(0.282,0.197648)(0.283,0.195733)(0.284,0.19383)(0.285,0.191938)(0.286,0.190057)(0.287,0.188187)(0.288,0.186328)(0.289,0.18448)(0.29,0.182642)(0.291,0.180816)(0.292,0.179)(0.293,0.177195)(0.294,0.1754)(0.295,0.173615)(0.296,0.171841)(0.297,0.170077)(0.298,0.168324)(0.299,0.16658)(0.3,0.164847)(0.301,0.163123)(0.302,0.161409)(0.303,0.159706)(0.304,0.158011)(0.305,0.156327)(0.306,0.154652)(0.307,0.152987)(0.308,0.151331)(0.309,0.149685)(0.310725,0.146866)(0.311725,0.145245)(0.312725,0.143633)(0.313725,0.14203)(0.314725,0.140436)(0.315725,0.138852)(0.316725,0.137275)(0.317725,0.135708)(0.318725,0.13415)(0.319725,0.1326)(0.320725,0.131059)(0.321725,0.129526)(0.322725,0.128003)(0.323725,0.126487)(0.324725,0.12498)(0.325725,0.123481)(0.326725,0.121991)(0.327725,0.120509)(0.328725,0.119035)(0.329725,0.117569)(0.330725,0.116111)(0.331725,0.114661)(0.332725,0.113219)(0.333725,0.111786)(0.334725,0.11036)(0.335725,0.108941)(0.336725,0.107531)(0.337725,0.106128)(0.338725,0.104733)(0.339725,0.103346)(0.340725,0.101966)(0.341725,0.100593)(0.342725,0.0992282)(0.343725,0.0978706)(0.344725,0.0965204)(0.345725,0.0951775)(0.346725,0.0938418)(0.347725,0.0925134)(0.348725,0.0911921)(0.349725,0.089878)(0.350725,0.0885709)(0.351725,0.0872708)(0.352725,0.0859777)(0.353725,0.0846916)(0.354725,0.0834124)(0.355725,0.08214)(0.356725,0.0808744)(0.357725,0.0796156)(0.358725,0.0783635)(0.359725,0.077118)(0.360725,0.0758792)(0.361725,0.074647)(0.362725,0.0734214)(0.363725,0.0722023)(0.364725,0.0709896)(0.365725,0.0697834)(0.366725,0.0685835)(0.367725,0.06739)(0.368725,0.0662028)(0.369725,0.0650219)(0.370725,0.0638472)(0.371725,0.0626787)(0.372725,0.0615164)(0.373725,0.0603602)(0.374725,0.05921)(0.375725,0.0580659)(0.376725,0.0569279)(0.377725,0.0557957)(0.378725,0.0546695)(0.379725,0.0535493)(0.380725,0.0524348)(0.381725,0.0513262)(0.382725,0.0502234)(0.383725,0.0491264)(0.384725,0.048035)(0.385725,0.0469494)(0.386725,0.0458694)(0.387725,0.044795)(0.388725,0.0437262)(0.389725,0.042663)(0.390725,0.0416053)(0.391725,0.040553)(0.392725,0.0395062)(0.393725,0.0384649)(0.394725,0.0374289)(0.395725,0.0363983)(0.396725,0.035373)(0.397725,0.034353)(0.398725,0.0333383)(0.399725,0.0323288)(0.400725,0.0313245)(0.401725,0.0303254)(0.402725,0.0293315)(0.403725,0.0283426)(0.404725,0.0273588)(0.405725,0.0263801)(0.406725,0.0254064)(0.407725,0.0244377)(0.408725,0.023474)(0.409725,0.0225152)(0.410725,0.0215613)(0.411725,0.0206123)(0.412725,0.0196682)(0.413725,0.0187289)(0.414725,0.0177943)(0.415725,0.0168646)(0.416725,0.0159396)(0.417725,0.0150193)(0.418725,0.0141037)(0.419725,0.0131928)(0.420725,0.0122865)(0.421725,0.0113848)(0.422725,0.0104878)(0.423725,0.00959524)(0.424725,0.00870725)(0.425725,0.00782377)(0.426725,0.00694478)(0.427725,0.00607025)(0.428725,0.00520016)(0.429725,0.00433448)(0.430725,0.00347318)(0.431725,0.00261625)(0.432725,0.00176366)(0.433725,0.00091538)(0.434725,7.1393e-05)(0.435725,0.000768327)(0.436725,0.0016038)(0.437725,0.00243506)(0.438725,0.00326211)(0.439725,0.00408499)(0.440725,0.00490372)(0.441725,0.00571832)(0.442725,0.00652881)(0.443725,0.00733522)(0.444725,0.00813756)(0.445725,0.00893586)(0.446725,0.00973014)(0.447725,0.0105204)(0.448725,0.0113067)(0.449725,0.0120891)(0.450725,0.0128675)(0.451725,0.013642)(0.452725,0.0144126)(0.453725,0.0151794)(0.454725,0.0159423)(0.455725,0.0167013)(0.456725,0.0174566)(0.457725,0.018208)(0.458725,0.0189557)(0.459725,0.0196997)(0.460725,0.0204399)(0.461725,0.0211764)(0.462725,0.0219092)(0.463725,0.0226384)(0.464725,0.0233639)(0.465725,0.0240857)(0.466725,0.024804)(0.467725,0.0255186)(0.468725,0.0262297)(0.469725,0.0269372)(0.470725,0.0276412)(0.471725,0.0283416)(0.472725,0.0290386)(0.473725,0.029732)(0.474725,0.030422)(0.475725,0.0311086)(0.476725,0.0317917)(0.477725,0.0324714)(0.478725,0.0331477)(0.479725,0.0338207)(0.480725,0.0344903)(0.481725,0.0351565)(0.482725,0.0358194)(0.483725,0.036479)(0.484725,0.0371353)(0.485725,0.0377883)(0.486725,0.0384381)(0.487725,0.0390846)(0.488725,0.0397279)(0.489725,0.040368)(0.490725,0.0410049)(0.491725,0.0416386)(0.492725,0.0422692)(0.493725,0.0428966)(0.494725,0.0435209)(0.495725,0.0441421)(0.496725,0.0447601)(0.497725,0.0453751)(0.498725,0.045987)(0.499725,0.0465959)(0.500725,0.0472017)(0.501725,0.0478045)(0.502725,0.0484043)(0.503725,0.0490012)(0.504725,0.049595)(0.505725,0.0501859)(0.506725,0.0507738)(0.507725,0.0513588)(0.508725,0.0519409)(0.509725,0.05252)(0.510725,0.0530963)(0.511725,0.0536697)(0.512725,0.0542403)(0.513725,0.054808)(0.514725,0.0553728)(0.515725,0.0559349)(0.516725,0.0564941)(0.517725,0.0570506)(0.518725,0.0576042)(0.519725,0.0581551)(0.520725,0.0587033)(0.521725,0.0592487)(0.522725,0.0597914)(0.523725,0.0603314)(0.524725,0.0608687)(0.525725,0.0614033)(0.526725,0.0619352)(0.527725,0.0624645)(0.528725,0.0629911)(0.529725,0.0635151)(0.530725,0.0640364)(0.531725,0.0645552)(0.532725,0.0650714)(0.533725,0.0655849)(0.534725,0.066096)(0.535725,0.0666044)(0.536725,0.0671103)(0.537725,0.0676137)(0.538725,0.0681145)(0.539725,0.0686129)(0.540725,0.0691087)(0.541725,0.0696021)(0.542725,0.0700929)(0.543725,0.0705814)(0.544725,0.0710673)(0.545725,0.0715508)(0.546725,0.0720319)(0.547725,0.0725106)(0.548725,0.0729869)(0.549725,0.0734608)(0.550725,0.0739323)(0.551725,0.0744014)(0.552725,0.0748682)(0.553725,0.0753326)(0.554725,0.0757947)(0.555725,0.0762545)(0.556725,0.0767119)(0.557725,0.077167)(0.558725,0.0776199)(0.559725,0.0780704)(0.560725,0.0785187)(0.561725,0.0789647)(0.562725,0.0794085)(0.563725,0.07985)(0.564725,0.0802893)(0.565725,0.0807264)(0.566725,0.0811613)(0.567725,0.0815939)(0.568725,0.0820244)(0.569725,0.0824527)(0.570725,0.0828788)(0.571725,0.0833028)(0.572725,0.0837246)(0.573725,0.0841443)(0.574725,0.0845618)(0.575725,0.0849772)(0.576725,0.0853906)(0.577725,0.0858018)(0.578725,0.0862109)(0.579725,0.0866179)(0.580725,0.0870229)(0.581725,0.0874258)(0.582725,0.0878266)(0.583725,0.0882254)(0.584725,0.0886222)(0.585725,0.089017)(0.586725,0.0894097)(0.587725,0.0898004)(0.588725,0.0901891)(0.589725,0.0905759)(0.590725,0.0909606)(0.591725,0.0913434)(0.592725,0.0917242)(0.593725,0.0921031)(0.594725,0.09248)(0.595725,0.092855)(0.596725,0.0932281)(0.597725,0.0935992)(0.598725,0.0939684)(0.599725,0.0943358)(0.600725,0.0947012)(0.601725,0.0950648)(0.602725,0.0954264)(0.603725,0.0957862)(0.604725,0.0961442)(0.605725,0.0965003)(0.606725,0.0968546)(0.607725,0.097207)(0.608725,0.0975576)(0.609725,0.0979064)(0.610725,0.0982533)(0.611725,0.0985985)(0.612725,0.0989419)(0.613725,0.0992835)(0.614725,0.0996233)(0.615725,0.0999613)(0.616725,0.100298)(0.617725,0.100632)(0.618725,0.100965)(0.619725,0.101296)(0.620725,0.101625)(0.621725,0.101953)(0.622725,0.102279)(0.623725,0.102603)(0.624725,0.102925)(0.625725,0.103246)(0.626725,0.103565)(0.627725,0.103883)(0.628725,0.104198)(0.629725,0.104512)(0.630725,0.104825)(0.631725,0.105136)(0.632725,0.105445)(0.633725,0.105752)(0.634725,0.106058)(0.635725,0.106362)(0.636725,0.106665)(0.637725,0.106966)(0.638725,0.107265)(0.639725,0.107563)(0.640725,0.107859)(0.641725,0.108154)(0.642725,0.108447)(0.643725,0.108739)(0.644725,0.109029)(0.645725,0.109317)(0.646725,0.109604)(0.647725,0.109889)(0.648725,0.110173)(0.649725,0.110455)(0.650725,0.110736)(0.651725,0.111015)(0.652725,0.111293)(0.653725,0.111569)(0.654725,0.111844)(0.655725,0.112117)(0.656725,0.112389)(0.657725,0.112659)(0.658725,0.112928)(0.659725,0.113195)(0.660725,0.113461)(0.661725,0.113726)(0.662725,0.113989)(0.663725,0.11425)(0.664725,0.114511)(0.665725,0.114769)(0.666725,0.115027)(0.667725,0.115283)(0.668725,0.115537)(0.669725,0.11579)(0.670725,0.116042)(0.671725,0.116292)(0.672725,0.116541)(0.673725,0.116789)(0.674725,0.117035)(0.675725,0.11728)(0.676725,0.117523)(0.677725,0.117765)(0.678725,0.118006)(0.679725,0.118246)(0.680725,0.118484)(0.681725,0.118721)(0.682725,0.118956)(0.683725,0.11919)(0.684725,0.119423)(0.685725,0.119654)(0.686725,0.119885)(0.687725,0.120114)(0.688725,0.120341)(0.689725,0.120567)(0.690725,0.120793)(0.691725,0.121016)(0.692725,0.121239)(0.693725,0.12146)(0.694725,0.12168)(0.695725,0.121899)(0.696725,0.122116)(0.697725,0.122332)(0.698725,0.122547)(0.699725,0.122761)(0.700725,0.122974)(0.701725,0.123185)(0.702725,0.123395)(0.703725,0.123604)(0.704725,0.123812)(0.705725,0.124018)(0.706725,0.124224)(0.707725,0.124428)(0.708725,0.12463)(0.709725,0.124832)(0.710725,0.125033)(0.711725,0.125232)(0.712725,0.12543)(0.713725,0.125627)(0.714725,0.125823)(0.715725,0.126018)(0.716725,0.126212)(0.717725,0.126404)(0.718725,0.126595)(0.719725,0.126785)(0.720725,0.126974)(0.721725,0.127162)(0.722725,0.127349)(0.723725,0.127535)(0.724725,0.127719)(0.725725,0.127903)(0.726725,0.128085)(0.727725,0.128266)(0.728725,0.128447)(0.729725,0.128626)(0.730725,0.128804)(0.731725,0.128981)(0.732725,0.129156)(0.733725,0.129331)(0.734725,0.129505)(0.735725,0.129678)(0.736725,0.129849)(0.737725,0.13002)(0.738725,0.130189)(0.739725,0.130358)(0.740725,0.130525)(0.741725,0.130691)(0.742725,0.130857)(0.743725,0.131021)(0.744725,0.131184)(0.745725,0.131346)(0.746725,0.131508)(0.747725,0.131668)(0.748725,0.131827)(0.749725,0.131985)(0.750725,0.132143)(0.751725,0.132299)(0.752725,0.132454)(0.753725,0.132608)(0.754725,0.132762)(0.755725,0.132914)(0.756725,0.133065)(0.757725,0.133216)(0.758725,0.133365)(0.759725,0.133513)(0.760725,0.133661)(0.761725,0.133807)(0.762725,0.133953)(0.763725,0.134097)(0.764725,0.134241)(0.765725,0.134384)(0.766725,0.134526)(0.767725,0.134667)(0.768725,0.134806)(0.769725,0.134945)(0.770725,0.135084)(0.771725,0.135221)(0.772725,0.135357)(0.773725,0.135492)(0.774725,0.135627)(0.775725,0.13576)(0.776725,0.135893)(0.777725,0.136025)(0.778725,0.136156)(0.779725,0.136286)(0.780725,0.136415)(0.781725,0.136543)(0.782725,0.13667)(0.783725,0.136797)(0.784725,0.136922)(0.785725,0.137047)(0.786725,0.137171)(0.787725,0.137294)(0.788725,0.137416)(0.789725,0.137537)(0.790725,0.137658)(0.791725,0.137777)(0.792725,0.137896)(0.793725,0.138014)(0.794725,0.138131)(0.795725,0.138247)(0.796725,0.138363)(0.797725,0.138477)(0.798725,0.138591)(0.799725,0.138704)(0.800725,0.138816)(0.801725,0.138928)(0.802725,0.139038)(0.803725,0.139148)(0.804725,0.139257)(0.805725,0.139365)(0.806725,0.139472)(0.807725,0.139579)(0.808725,0.139684)(0.809725,0.139789)(0.810725,0.139894)(0.811725,0.139997)(0.812725,0.1401)(0.813725,0.140201)(0.814725,0.140302)(0.815725,0.140403)(0.816725,0.140502)(0.817725,0.140601)(0.818725,0.140699)(0.819725,0.140796)(0.820725,0.140893)(0.821725,0.140989)(0.822725,0.141084)(0.823725,0.141178)(0.824725,0.141271)(0.825725,0.141364)(0.826725,0.141456)(0.827725,0.141548)(0.828725,0.141638)(0.829725,0.141728)(0.830725,0.141817)(0.831725,0.141906)(0.832725,0.141993)(0.833725,0.14208)(0.834725,0.142167)(0.835725,0.142252)(0.836725,0.142337)(0.837725,0.142421)(0.838725,0.142505)(0.839725,0.142587)(0.840725,0.142669)(0.841725,0.142751)(0.842725,0.142831)(0.843725,0.142911)(0.844725,0.142991)(0.845725,0.143069)(0.846725,0.143147)(0.847725,0.143225)(0.848725,0.143301)(0.849725,0.143377)(0.850725,0.143453)(0.851725,0.143527)(0.852725,0.143601)(0.853725,0.143674)(0.854725,0.143747)(0.855725,0.143819)(0.856725,0.14389)(0.857725,0.143961)(0.858725,0.144031)(0.859725,0.1441)(0.860725,0.144169)(0.861725,0.144237)(0.862725,0.144305)(0.863725,0.144371)(0.864725,0.144438)(0.865725,0.144503)(0.866725,0.144568)(0.867725,0.144632)(0.868725,0.144696)(0.869725,0.144759)(0.870725,0.144822)(0.871725,0.144884)(0.872725,0.144945)(0.873725,0.145005)(0.874725,0.145065)(0.875725,0.145125)(0.876725,0.145184)(0.877725,0.145242)(0.878725,0.145299)(0.879725,0.145356)(0.880725,0.145413)(0.881725,0.145469)(0.882725,0.145524)(0.883725,0.145579)(0.884725,0.145633)(0.885725,0.145686)(0.886725,0.145739)(0.887725,0.145791)(0.888725,0.145843)(0.889725,0.145894)(0.890725,0.145945)(0.891725,0.145995)(0.892725,0.146045)(0.893725,0.146094)(0.894725,0.146142)(0.895725,0.14619)(0.896725,0.146237)(0.897725,0.146284)(0.898725,0.14633)(0.899725,0.146375)(0.900725,0.14642)(0.901725,0.146465)(0.902725,0.146509)(0.903725,0.146552)(0.904725,0.146595)(0.905725,0.146638)(0.906725,0.146679)(0.907725,0.146721)(0.908725,0.146761)(0.909725,0.146802)(0.910725,0.146841)(0.911725,0.14688)(0.912725,0.146919)(0.913725,0.146957)(0.914725,0.146995)(0.915725,0.147032)(0.916725,0.147068)(0.917725,0.147104)(0.918725,0.14714)(0.919725,0.147175)(0.920725,0.14721)(0.921725,0.147244)(0.922725,0.147277)(0.923725,0.14731)(0.924725,0.147343)(0.925725,0.147375)(0.926725,0.147406)(0.927725,0.147437)(0.928725,0.147468)(0.929725,0.147498)(0.930725,0.147528)(0.931725,0.147557)(0.932725,0.147585)(0.933725,0.147613)(0.934725,0.147641)(0.935725,0.147668)(0.936725,0.147695)(0.937725,0.147721)(0.938725,0.147747)(0.939725,0.147772)(0.940725,0.147797)(0.941725,0.147821)(0.942725,0.147845)(0.943725,0.147869)(0.944725,0.147892)(0.945725,0.147914)(0.946725,0.147936)(0.947725,0.147958)(0.948725,0.147979)(0.949725,0.148)(0.950725,0.14802)(0.951725,0.14804)(0.952725,0.148059)(0.953725,0.148078)(0.954725,0.148097)(0.955725,0.148115)(0.956725,0.148132)(0.957725,0.148149)(0.958725,0.148166)(0.959725,0.148182)(0.960725,0.148198)(0.961725,0.148214)(0.962725,0.148229)(0.963725,0.148243)(0.964725,0.148257)(0.965725,0.148271)(0.966725,0.148284)(0.967725,0.148297)(0.968725,0.14831)(0.969725,0.148322)(0.970725,0.148333)(0.971725,0.148345)(0.972725,0.148355)(0.973725,0.148366)(0.974725,0.148376)(0.975725,0.148385)(0.976725,0.148394)(0.977725,0.148403)(0.978725,0.148412)(0.979725,0.14842)(0.980725,0.148427)(0.981725,0.148434)(0.982725,0.148441)(0.983725,0.148447)(0.984725,0.148453)(0.985725,0.148459)(0.986725,0.148464)(0.987725,0.148469)(0.988725,0.148473)(0.989725,0.148478)(0.990725,0.148481)(0.991725,0.148484)(0.992725,0.148487)(0.993725,0.14849)(0.994725,0.148492)(0.995725,0.148494)(0.996725,0.148495)(0.997725,0.148496)(0.998725,0.148497)(0.999725,0.148497)(1.00072,0.148497)(1.00172,0.148497)(1.00272,0.148496)(1.00372,0.148495)(1.00472,0.148493)(1.00572,0.148491)(1.00672,0.148489)(1.00772,0.148486)(1.00872,0.148483)(1.00972,0.14848)(1.01072,0.148476)(1.01172,0.148472)(1.01272,0.148468)(1.01372,0.148463)(1.01472,0.148458)(1.01572,0.148453)(1.01672,0.148447)(1.01772,0.148441)(1.01872,0.148434)(1.01972,0.148427)(1.02072,0.14842)(1.02172,0.148413)(1.02272,0.148405)(1.02372,0.148397)(1.02472,0.148388)(1.02572,0.148379)(1.02672,0.14837)(1.02772,0.148361)(1.02872,0.148351)(1.02972,0.148341)(1.03072,0.14833)(1.03172,0.14832)(1.03272,0.148308)(1.03372,0.148297)(1.03472,0.148285)(1.03572,0.148273)(1.03672,0.148261)(1.03772,0.148248)(1.03872,0.148235)(1.03972,0.148222)(1.04072,0.148208)(1.04172,0.148194)(1.04272,0.14818)(1.04372,0.148165)(1.04472,0.14815)(1.04572,0.148135)(1.04672,0.148119)(1.04772,0.148104)(1.04872,0.148087)(1.04972,0.148071)(1.05072,0.148054)(1.05172,0.148037)(1.05272,0.14802)(1.05372,0.148002)(1.05472,0.147984)(1.05572,0.147966)(1.05672,0.147948)(1.05772,0.147929)(1.05872,0.14791)(1.05972,0.14789)(1.06072,0.147871)(1.06172,0.147851)(1.06272,0.14783)(1.06372,0.14781)(1.06472,0.147789)(1.06572,0.147768)(1.06672,0.147747)(1.06772,0.147725)(1.06872,0.147703)(1.06972,0.147681)(1.07072,0.147658)(1.07172,0.147635)(1.07272,0.147612)(1.07372,0.147589)(1.07472,0.147565)(1.07572,0.147542)(1.07672,0.147517)(1.07772,0.147493)(1.07872,0.147468)(1.07972,0.147443)(1.08072,0.147418)(1.08172,0.147393)(1.08272,0.147367)(1.08372,0.147341)(1.08472,0.147315)(1.08572,0.147288)(1.08672,0.147261)(1.08772,0.147234)(1.08872,0.147207)(1.08972,0.147179)(1.09072,0.147152)(1.09172,0.147124)(1.09272,0.147095)(1.09372,0.147067)(1.09472,0.147038)(1.09572,0.147009)(1.09672,0.146979)(1.09772,0.14695)(1.09872,0.14692)(1.09972,0.14689)(1.10072,0.14686)(1.10172,0.146829)(1.10272,0.146798)(1.10372,0.146767)(1.10472,0.146736)(1.10572,0.146704)(1.10672,0.146673)(1.10772,0.146641)(1.10872,0.146608)(1.10972,0.146576)(1.11072,0.146543)(1.11172,0.14651)(1.11272,0.146477)(1.11372,0.146444)(1.11472,0.14641)(1.11572,0.146376)(1.11672,0.146342)(1.11772,0.146308)(1.11872,0.146273)(1.11972,0.146238)(1.12072,0.146203)(1.12172,0.146168)(1.12272,0.146133)(1.12372,0.146097)(1.12472,0.146061)(1.12572,0.146025)(1.12672,0.145988)(1.12772,0.145952)(1.12872,0.145915)(1.12972,0.145878)(1.13072,0.145841)(1.13172,0.145804)(1.13272,0.145766)(1.13372,0.145728)(1.13472,0.14569)(1.13572,0.145652)(1.13672,0.145613)(1.13772,0.145574)(1.13872,0.145536)(1.13972,0.145496)(1.14072,0.145457)(1.14172,0.145418)(1.14272,0.145378)(1.14372,0.145338)(1.14472,0.145298)(1.14572,0.145257)(1.14672,0.145217)(1.14772,0.145176)(1.14872,0.145135)(1.14972,0.145094)(1.15072,0.145053)(1.15172,0.145011)(1.15272,0.144969)(1.15372,0.144927)(1.15472,0.144885)(1.15572,0.144843)(1.15672,0.1448)(1.15772,0.144758)(1.15872,0.144715)(1.15972,0.144672)(1.16072,0.144628)(1.16172,0.144585)(1.16272,0.144541)(1.16372,0.144497)(1.16472,0.144453)(1.16572,0.144409)(1.16672,0.144365)(1.16772,0.14432)(1.16872,0.144275)(1.16972,0.14423)(1.17072,0.144185)(1.17172,0.14414)(1.17272,0.144095)(1.17372,0.144049)(1.17472,0.144003)(1.17572,0.143957)(1.17672,0.143911)(1.17772,0.143864)(1.17872,0.143818)(1.17972,0.143771)(1.18072,0.143724)(1.18172,0.143677)(1.18272,0.14363)(1.18372,0.143582)(1.18472,0.143535)(1.18572,0.143487)(1.18672,0.143439)(1.18772,0.143391)(1.18872,0.143343)(1.18972,0.143294)(1.19072,0.143246)(1.19172,0.143197)(1.19272,0.143148)(1.19372,0.143099)(1.19472,0.143049)(1.19572,0.143)(1.19672,0.14295)(1.19772,0.142901)(1.19872,0.142851)(1.19972,0.142801)(1.20072,0.14275)(1.20172,0.1427)(1.20272,0.14265)(1.20372,0.142599)(1.20472,0.142548)(1.20572,0.142497)(1.20672,0.142446)(1.20772,0.142394)(1.20872,0.142343)(1.20972,0.142291)(1.21072,0.142239)(1.21172,0.142188)(1.21272,0.142135)(1.21372,0.142083)(1.21472,0.142031)(1.21572,0.141978)(1.21672,0.141926)(1.21772,0.141873)(1.21872,0.14182)(1.21972,0.141767)(1.22072,0.141713)(1.22172,0.14166)(1.22272,0.141606)(1.22372,0.141553)(1.22472,0.141499)(1.22572,0.141445)(1.22672,0.141391)(1.22772,0.141336)(1.22872,0.141282)(1.22972,0.141227)(1.23072,0.141173)(1.23172,0.141118)(1.23272,0.141063)(1.23372,0.141008)(1.23472,0.140953)(1.23572,0.140897)(1.23672,0.140842)(1.23772,0.140786)(1.23872,0.14073)(1.23972,0.140674)(1.24072,0.140618)(1.24172,0.140562)(1.24272,0.140506)(1.24372,0.14045)(1.24472,0.140393)(1.24572,0.140336)(1.24672,0.140279)(1.24772,0.140222)(1.24872,0.140165)(1.24972,0.140108)(1.25072,0.140051)(1.25172,0.139993)(1.25272,0.139936)(1.25372,0.139878)(1.25472,0.13982)(1.25572,0.139762)(1.25672,0.139704)(1.25772,0.139646)(1.25872,0.139588)(1.25972,0.139529)(1.26072,0.139471)(1.26172,0.139412)(1.26272,0.139353)(1.26372,0.139294)(1.26472,0.139235)(1.26572,0.139176)(1.26672,0.139117)(1.26772,0.139057)(1.26872,0.138998)(1.26972,0.138938)(1.27072,0.138879)(1.27172,0.138819)(1.27272,0.138759)(1.27372,0.138699)(1.27472,0.138639)(1.27572,0.138578)(1.27672,0.138518)(1.27772,0.138457)(1.27872,0.138397)(1.27972,0.138336)(1.28072,0.138275)(1.28172,0.138214)(1.28272,0.138153)(1.28372,0.138092)(1.28472,0.138031)(1.28572,0.137969)(1.28672,0.137908)(1.28772,0.137846)(1.28872,0.137785)(1.28972,0.137723)(1.29072,0.137661)(1.29172,0.137599)(1.29272,0.137537)(1.29372,0.137474)(1.29472,0.137412)(1.29572,0.13735)(1.29672,0.137287)(1.29772,0.137225)(1.29872,0.137162)(1.29972,0.137099)(1.30072,0.137036)(1.30172,0.136973)(1.30272,0.13691)(1.30372,0.136847)(1.30472,0.136783)(1.30572,0.13672)(1.30672,0.136657)(1.30772,0.136593)(1.30872,0.136529)(1.30972,0.136466)(1.31072,0.136402)(1.31172,0.136338)(1.31272,0.136274)(1.31372,0.136209)(1.31472,0.136145)(1.31572,0.136081)(1.31672,0.136016)(1.31772,0.135952)(1.31872,0.135887)(1.31972,0.135823)(1.32072,0.135758)(1.32172,0.135693)(1.32272,0.135628)(1.32372,0.135563)(1.32472,0.135498)(1.32572,0.135433)(1.32672,0.135367)(1.32772,0.135302)(1.32872,0.135237)(1.32972,0.135171)(1.33072,0.135105)(1.33172,0.13504)(1.33272,0.134974)(1.33372,0.134908)(1.33472,0.134842)(1.33572,0.134776)(1.33672,0.13471)(1.33772,0.134643)(1.33872,0.134577)(1.33972,0.134511)(1.34072,0.134444)(1.34172,0.134378)(1.34272,0.134311)(1.34372,0.134245)(1.34472,0.134178)(1.34572,0.134111)(1.34672,0.134044)(1.34772,0.133977)(1.34872,0.13391)(1.34972,0.133843)(1.35072,0.133775)(1.35172,0.133708)(1.35272,0.133641)(1.35372,0.133573)(1.35472,0.133506)(1.35572,0.133438)(1.35672,0.133371)(1.35772,0.133303)(1.35872,0.133235)(1.35972,0.133167)(1.36072,0.133099)(1.36172,0.133031)(1.36272,0.132963)(1.36372,0.132895)(1.36472,0.132827)(1.36572,0.132758)(1.36672,0.13269)(1.36772,0.132622)(1.36872,0.132553)(1.36972,0.132484)(1.37072,0.132416)(1.37172,0.132347)(1.37272,0.132278)(1.37372,0.132209)(1.37472,0.132141)(1.37572,0.132072)(1.37672,0.132003)(1.37772,0.131933)(1.37872,0.131864)(1.37972,0.131795)(1.38072,0.131726)(1.38172,0.131656)(1.38272,0.131587)(1.38372,0.131518)(1.38472,0.131448)(1.38572,0.131378)(1.38672,0.131309)(1.38772,0.131239)(1.38872,0.131169)(1.38972,0.131099)(1.39072,0.131029)(1.39172,0.13096)(1.39272,0.130889)(1.39372,0.130819)(1.39472,0.130749)(1.39572,0.130679)(1.39672,0.130609)(1.39772,0.130539)(1.39872,0.130468)(1.39972,0.130398)(1.40072,0.130327)(1.40172,0.130257)(1.40272,0.130186)(1.40372,0.130116)(1.40472,0.130045)(1.40572,0.129974)(1.40672,0.129903)(1.40772,0.129832)(1.40872,0.129762)(1.40972,0.129691)(1.41072,0.12962)(1.41172,0.129549)(1.41272,0.129477)(1.41372,0.129406)(1.41472,0.129335)(1.41572,0.129264)(1.41672,0.129193)(1.41772,0.129121)(1.41872,0.12905)(1.41972,0.128978)(1.42072,0.128907)(1.42172,0.128835)(1.42272,0.128764)(1.42372,0.128692)(1.42472,0.12862)(1.42572,0.128549)(1.42672,0.128477)(1.42772,0.128405)(1.42872,0.128333)(1.42972,0.128261)(1.43072,0.128189)(1.43172,0.128117)(1.43272,0.128045)(1.43372,0.127973)(1.43472,0.127901)(1.43572,0.127829)(1.43672,0.127756)(1.43772,0.127684)(1.43872,0.127612)(1.43972,0.127539)(1.44072,0.127467)(1.44172,0.127395)(1.44272,0.127322)(1.44372,0.12725)(1.44472,0.127177)(1.44572,0.127104)(1.44672,0.127032)(1.44772,0.126959)(1.44872,0.126886)(1.44972,0.126814)(1.45072,0.126741)(1.45172,0.126668)(1.45272,0.126595)(1.45372,0.126522)(1.45472,0.126449)(1.45572,0.126376)(1.45672,0.126303)(1.45772,0.12623)(1.45872,0.126157)(1.45972,0.126084)(1.46072,0.126011)(1.46172,0.125937)(1.46272,0.125864)(1.46372,0.125791)(1.46472,0.125718)(1.46572,0.125644)(1.46672,0.125571)(1.46772,0.125497)(1.46872,0.125424)(1.46972,0.12535)(1.47072,0.125277)(1.47172,0.125203)(1.47272,0.12513)(1.47372,0.125056)(1.47472,0.124982)(1.47572,0.124909)(1.47672,0.124835)(1.47772,0.124761)(1.47872,0.124688)(1.47972,0.124614)(1.48072,0.12454)(1.48172,0.124466)(1.48272,0.124392)(1.48372,0.124318)(1.48472,0.124244)(1.48572,0.12417)(1.48672,0.124096)(1.48772,0.124022)(1.48872,0.123948)(1.48972,0.123874)(1.49072,0.1238)(1.49172,0.123726)(1.49272,0.123652)(1.49372,0.123577)(1.49472,0.123503)(1.49572,0.123429)(1.49672,0.123355)(1.49772,0.12328)(1.49872,0.123206)(1.49972,0.123132)(1.50072,0.123057)(1.50172,0.122983)(1.50272,0.122908)(1.50372,0.122834)(1.50472,0.122759)(1.50572,0.122685)(1.50672,0.12261)(1.50772,0.122536)(1.50872,0.122461)(1.50972,0.122387)(1.51072,0.122312)(1.51172,0.122237)(1.51272,0.122163)(1.51372,0.122088)(1.51472,0.122013)(1.51572,0.121939)(1.51672,0.121864)(1.51772,0.121789)(1.51872,0.121714)(1.51972,0.12164)(1.52072,0.121565)(1.52172,0.12149)(1.52272,0.121415)(1.52372,0.12134)(1.52472,0.121265)(1.52572,0.12119)(1.52672,0.121115)(1.52772,0.12104)(1.52872,0.120965)(1.52972,0.12089)(1.53072,0.120815)(1.53172,0.12074)(1.53272,0.120665)(1.53372,0.12059)(1.53472,0.120515)(1.53572,0.12044)(1.53672,0.120365)(1.53772,0.12029)(1.53872,0.120215)(1.53972,0.12014)(1.54072,0.120064)(1.54172,0.119989)(1.54272,0.119914)(1.54372,0.119839)(1.54472,0.119764)(1.54572,0.119688)(1.54672,0.119613)(1.54772,0.119538)(1.54872,0.119462)(1.54972,0.119387)(1.55072,0.119312)(1.55172,0.119236)(1.55272,0.119161)(1.55372,0.119086)(1.55472,0.11901)(1.55572,0.118935)(1.55672,0.11886)(1.55772,0.118784)(1.55872,0.118709)(1.55972,0.118633)(1.56072,0.118558)(1.56172,0.118483)(1.56272,0.118407)(1.56372,0.118332)(1.56472,0.118256)(1.56572,0.118181)(1.56672,0.118105)(1.56772,0.11803)(1.56872,0.117954)(1.56972,0.117879)(1.57072,0.117803)(1.57172,0.117727)(1.57272,0.117652)(1.57372,0.117576)(1.57472,0.117501)(1.57572,0.117425)(1.57672,0.11735)(1.57772,0.117274)(1.57872,0.117198)(1.57972,0.117123)(1.58072,0.117047)(1.58172,0.116972)(1.58272,0.116896)(1.58372,0.11682)(1.58472,0.116745)(1.58572,0.116669)(1.58672,0.116593)(1.58772,0.116518)(1.58872,0.116442)(1.58972,0.116366)(1.59072,0.116291)(1.59172,0.116215)(1.59272,0.116139)(1.59372,0.116064)(1.59472,0.115988)(1.59572,0.115912)(1.59672,0.115837)(1.59772,0.115761)(1.59872,0.115685)(1.59972,0.11561)(1.60072,0.115534)(1.60172,0.115458)(1.60272,0.115382)(1.60372,0.115307)(1.60472,0.115231)(1.60572,0.115155)(1.60672,0.115079)(1.60772,0.115004)(1.60872,0.114928)(1.60972,0.114852)(1.61072,0.114777)(1.61172,0.114701)(1.61272,0.114625)(1.61372,0.114549)(1.61472,0.114474)(1.61572,0.114398)(1.61672,0.114322)(1.61772,0.114246)(1.61872,0.114171)(1.61972,0.114095)(1.62072,0.114019)(1.62172,0.113943)(1.62272,0.113868)(1.62372,0.113792)(1.62472,0.113716)(1.62572,0.11364)(1.62672,0.113565)(1.62772,0.113489)(1.62872,0.113413)(1.62972,0.113338)(1.63072,0.113262)(1.63172,0.113186)(1.63272,0.11311)(1.63372,0.113035)(1.63472,0.112959)(1.63572,0.112883)(1.63672,0.112807)(1.63772,0.112732)(1.63872,0.112656)(1.63972,0.11258)(1.64072,0.112505)(1.64172,0.112429)(1.64272,0.112353)(1.64372,0.112278)(1.64472,0.112202)(1.64572,0.112126)(1.64672,0.112051)(1.64772,0.111975)(1.64872,0.111899)(1.64972,0.111824)(1.65072,0.111748)(1.65172,0.111672)(1.65272,0.111597)(1.65372,0.111521)(1.65472,0.111445)(1.65572,0.11137)(1.65672,0.111294)(1.65772,0.111218)(1.65872,0.111143)(1.65972,0.111067)(1.66072,0.110992)(1.66172,0.110916)(1.66272,0.11084)(1.66372,0.110765)(1.66472,0.110689)(1.66572,0.110614)(1.66672,0.110538)(1.66772,0.110463)(1.66872,0.110387)(1.66972,0.110312)(1.67072,0.110236)(1.67172,0.110161)(1.67272,0.110085)(1.67372,0.11001)(1.67472,0.109934)(1.67572,0.109859)(1.67672,0.109783)(1.67772,0.109708)(1.67872,0.109632)(1.67972,0.109557)(1.68072,0.109481)(1.68172,0.109406)(1.68272,0.10933)(1.68372,0.109255)(1.68472,0.10918)(1.68572,0.109104)(1.68672,0.109029)(1.68772,0.108954)(1.68872,0.108878)(1.68972,0.108803)(1.69072,0.108727)(1.69172,0.108652)(1.69272,0.108577)(1.69372,0.108502)(1.69472,0.108426)(1.69572,0.108351)(1.69672,0.108276)(1.69772,0.1082)(1.69872,0.108125)(1.69972,0.10805)(1.70072,0.107975)(1.70172,0.1079)(1.70272,0.107824)(1.70372,0.107749)(1.70472,0.107674)(1.70572,0.107599)(1.70672,0.107524)(1.70772,0.107449)(1.70872,0.107373)(1.70972,0.107298)(1.71072,0.107223)(1.71172,0.107148)(1.71272,0.107073)(1.71372,0.106998)(1.71472,0.106923)(1.71572,0.106848)(1.71672,0.106773)(1.71772,0.106698)(1.71872,0.106623)(1.71972,0.106548)(1.72072,0.106473)(1.72172,0.106398)(1.72272,0.106323)(1.72372,0.106248)(1.72472,0.106173)(1.72572,0.106098)(1.72672,0.106024)(1.72772,0.105949)(1.72872,0.105874)(1.72972,0.105799)(1.73072,0.105724)(1.73172,0.10565)(1.73272,0.105575)(1.73372,0.1055)(1.73472,0.105425)(1.73572,0.105351)(1.73672,0.105276)(1.73772,0.105201)(1.73872,0.105126)(1.73972,0.105052)(1.74072,0.104977)(1.74172,0.104903)(1.74272,0.104828)(1.74372,0.104753)(1.74472,0.104679)(1.74572,0.104604)(1.74672,0.10453)(1.74772,0.104455)(1.74872,0.104381)(1.74972,0.104306)(1.75072,0.104232)(1.75172,0.104157)(1.75272,0.104083)(1.75372,0.104008)(1.75472,0.103934)(1.75572,0.10386)(1.75672,0.103785)(1.75772,0.103711)(1.75872,0.103637)(1.75972,0.103562)(1.76072,0.103488)(1.76172,0.103414)(1.76272,0.103339)(1.76372,0.103265)(1.76472,0.103191)(1.76572,0.103117)(1.76672,0.103043)(1.76772,0.102968)(1.76872,0.102894)(1.76972,0.10282)(1.77072,0.102746)(1.77172,0.102672)(1.77272,0.102598)(1.77372,0.102524)(1.77472,0.10245)(1.77572,0.102376)(1.77672,0.102302)(1.77772,0.102228)(1.77872,0.102154)(1.77972,0.10208)(1.78072,0.102006)(1.78172,0.101932)(1.78272,0.101859)(1.78372,0.101785)(1.78472,0.101711)(1.78572,0.101637)(1.78672,0.101563)(1.78772,0.10149)(1.78872,0.101416)(1.78972,0.101342)(1.79072,0.101268)(1.79172,0.101195)(1.79272,0.101121)(1.79372,0.101048)(1.79472,0.100974)(1.79572,0.1009)(1.79672,0.100827)(1.79772,0.100753)(1.79872,0.10068)(1.79972,0.100606)(1.80072,0.100533)(1.80172,0.100459)(1.80272,0.100386)(1.80372,0.100313)(1.80472,0.100239)(1.80572,0.100166)(1.80672,0.100093)(1.80772,0.100019)(1.80872,0.099946)(1.80972,0.0998727)(1.81072,0.0997995)(1.81172,0.0997263)(1.81272,0.0996531)(1.81372,0.0995799)(1.81472,0.0995068)(1.81572,0.0994337)(1.81672,0.0993606)(1.81772,0.0992875)(1.81872,0.0992144)(1.81972,0.0991414)(1.82072,0.0990684)(1.82172,0.0989955)(1.82272,0.0989225)(1.82372,0.0988496)(1.82472,0.0987767)(1.82572,0.0987038)(1.82672,0.098631)(1.82772,0.0985581)(1.82872,0.0984853)(1.82972,0.0984126)(1.83072,0.0983398)(1.83172,0.0982671)(1.83272,0.0981944)(1.83372,0.0981217)(1.83472,0.0980491)(1.83572,0.0979764)(1.83672,0.0979038)(1.83772,0.0978313)(1.83872,0.0977587)(1.83972,0.0976862)(1.84072,0.0976137)(1.84172,0.0975412)(1.84272,0.0974688)(1.84372,0.0973963)(1.84472,0.097324)(1.84572,0.0972516)(1.84672,0.0971792)(1.84772,0.0971069)(1.84872,0.0970346)(1.84972,0.0969624)(1.85072,0.0968901)(1.85172,0.0968179)(1.85272,0.0967457)(1.85372,0.0966736)(1.85472,0.0966014)(1.85572,0.0965293)(1.85672,0.0964572)(1.85772,0.0963852)(1.85872,0.0963132)(1.85972,0.0962412)(1.86072,0.0961692)(1.86172,0.0960973)(1.86272,0.0960253)(1.86372,0.0959534)(1.86472,0.0958816)(1.86572,0.0958097)(1.86672,0.0957379)(1.86772,0.0956662)(1.86872,0.0955944)(1.86972,0.0955227)(1.87072,0.095451)(1.87172,0.0953793)(1.87272,0.0953077)(1.87372,0.095236)(1.87472,0.0951645)(1.87572,0.0950929)(1.87672,0.0950214)(1.87772,0.0949499)(1.87872,0.0948784)(1.87972,0.0948069)(1.88072,0.0947355)(1.88172,0.0946641)(1.88272,0.0945928)(1.88372,0.0945214)(1.88472,0.0944501)(1.88572,0.0943788)(1.88672,0.0943076)(1.88772,0.0942364)(1.88872,0.0941652)(1.88972,0.094094)(1.89072,0.0940229)(1.89172,0.0939518)(1.89272,0.0938807)(1.89372,0.0938097)(1.89472,0.0937386)(1.89572,0.0936677)(1.89672,0.0935967)(1.89772,0.0935258)(1.89872,0.0934549)(1.89972,0.093384)(1.90072,0.0933131)(1.90172,0.0932423)(1.90272,0.0931716)(1.90372,0.0931008)(1.90472,0.0930301)(1.90572,0.0929594)(1.90672,0.0928887)(1.90772,0.0928181)(1.90872,0.0927475)(1.90972,0.0926769)(1.91072,0.0926064)(1.91172,0.0925358)(1.91272,0.0924654)(1.91372,0.0923949)(1.91472,0.0923245)(1.91572,0.0922541)(1.91672,0.0921837)(1.91772,0.0921134)(1.91872,0.0920431)(1.91972,0.0919728)(1.92072,0.0919026)(1.92172,0.0918323)(1.92272,0.0917622)(1.92372,0.091692)(1.92472,0.0916219)(1.92572,0.0915518)(1.92672,0.0914817)(1.92772,0.0914117)(1.92872,0.0913417)(1.92972,0.0912718)(1.93072,0.0912018)(1.93172,0.0911319)(1.93272,0.091062)(1.93372,0.0909922)(1.93472,0.0909224)(1.93572,0.0908526)(1.93672,0.0907829)(1.93772,0.0907131)(1.93872,0.0906435)(1.93972,0.0905738)(1.94072,0.0905042)(1.94172,0.0904346)(1.94272,0.090365)(1.94372,0.0902955)(1.94472,0.090226)(1.94572,0.0901565)(1.94672,0.0900871)(1.94772,0.0900177)(1.94872,0.0899483)(1.94972,0.089879)(1.95072,0.0898097)(1.95172,0.0897404)(1.95272,0.0896712)(1.95372,0.089602)(1.95472,0.0895328)(1.95572,0.0894636)(1.95672,0.0893945)(1.95772,0.0893254)(1.95872,0.0892564)(1.95972,0.0891874)(1.96072,0.0891184)(1.96172,0.0890494)(1.96272,0.0889805)(1.96372,0.0889116)(1.96472,0.0888428)(1.96572,0.0887739)(1.96672,0.0887052)(1.96772,0.0886364)(1.96872,0.0885677)(1.96972,0.088499)(1.97072,0.0884303)(1.97172,0.0883617)(1.97272,0.0882931)(1.97372,0.0882245)(1.97472,0.088156)(1.97572,0.0880875)(1.97672,0.088019)(1.97772,0.0879506)(1.97872,0.0878822)(1.97972,0.0878139)(1.98072,0.0877455)(1.98172,0.0876772)(1.98272,0.087609)(1.98372,0.0875407)(1.98472,0.0874725)(1.98572,0.0874044)(1.98672,0.0873362)(1.98772,0.0872681)(1.98872,0.0872001)(1.98972,0.0871321)(1.99072,0.0870641)(1.99172,0.0869961)(1.99272,0.0869282)(1.99372,0.0868603)(1.99472,0.0867924)(1.99572,0.0867246)(1.99672,0.0866568)(1.99772,0.086589)(1.99872,0.0865213)(1.99972,0.0864536)
};

\addplot [
color=blue,
dashed
]
coordinates{
 (0.102,0.90195)(0.103,0.894048)(0.104,0.886238)(0.105,0.878519)(0.106,0.87089)(0.107,0.863348)(0.108,0.855892)(0.109,0.848521)(0.11,0.841232)(0.111,0.834025)(0.112,0.826898)(0.113,0.819848)(0.114,0.812876)(0.115,0.80598)(0.116,0.799157)(0.117,0.792408)(0.118,0.78573)(0.119,0.779123)(0.12,0.772585)(0.121,0.766115)(0.122,0.759712)(0.123,0.753375)(0.124,0.747103)(0.125,0.740894)(0.126,0.734748)(0.127,0.728664)(0.128,0.72264)(0.129,0.716676)(0.13,0.710771)(0.131,0.704923)(0.132,0.699133)(0.133,0.693398)(0.134,0.687719)(0.135,0.682094)(0.136,0.676523)(0.137,0.671004)(0.138,0.665537)(0.139,0.660122)(0.14,0.654757)(0.141,0.649442)(0.142,0.644175)(0.143,0.638957)(0.144,0.633787)(0.145,0.628663)(0.146,0.623585)(0.147,0.618554)(0.148,0.613567)(0.149,0.608624)(0.15,0.603726)(0.151,0.59887)(0.152,0.594057)(0.153,0.589286)(0.154,0.584556)(0.155,0.579867)(0.156,0.575218)(0.157,0.57061)(0.158,0.56604)(0.159,0.561509)(0.16,0.557017)(0.161,0.552562)(0.162,0.548145)(0.163,0.543764)(0.164,0.53942)(0.165,0.535111)(0.166,0.530838)(0.167,0.5266)(0.168,0.522396)(0.169,0.518227)(0.17,0.514092)(0.171,0.509989)(0.172,0.50592)(0.173,0.501883)(0.174,0.497878)(0.175,0.493905)(0.176,0.489963)(0.177,0.486053)(0.178,0.482173)(0.179,0.478323)(0.18,0.474503)(0.181,0.470713)(0.182,0.466952)(0.183,0.46322)(0.184,0.459516)(0.185,0.455841)(0.186,0.452194)(0.187,0.448574)(0.188,0.444982)(0.189,0.441417)(0.19,0.437878)(0.191,0.434366)(0.192,0.43088)(0.193,0.42742)(0.194,0.423985)(0.195,0.420576)(0.196,0.417192)(0.197,0.413832)(0.198,0.410497)(0.199,0.407187)(0.2,0.4039)(0.201,0.400637)(0.202,0.397397)(0.203,0.394181)(0.204,0.390988)(0.205,0.387818)(0.206,0.38467)(0.207,0.381544)(0.208,0.378441)(0.209,0.375359)(0.21,0.372299)(0.211,0.36926)(0.212,0.366243)(0.213,0.363247)(0.214,0.360271)(0.215,0.357316)(0.216,0.354382)(0.217,0.351467)(0.218,0.348573)(0.219,0.345698)(0.22,0.342844)(0.221,0.340008)(0.222,0.337192)(0.223,0.334395)(0.224,0.331616)(0.225,0.328857)(0.226,0.326115)(0.227,0.323393)(0.228,0.320688)(0.229,0.318002)(0.23,0.315333)(0.231,0.312682)(0.232,0.310048)(0.233,0.307432)(0.234,0.304833)(0.235,0.302251)(0.236,0.299686)(0.237,0.297138)(0.238,0.294606)(0.239,0.292091)(0.24,0.289592)(0.241,0.287109)(0.242,0.284642)(0.243,0.282191)(0.244,0.279756)(0.245,0.277336)(0.246,0.274932)(0.247,0.272543)(0.248,0.270169)(0.249,0.267811)(0.25,0.265467)(0.251,0.263138)(0.252,0.260824)(0.253,0.258524)(0.254,0.256239)(0.255,0.253968)(0.256,0.251711)(0.257,0.249468)(0.258,0.247239)(0.259,0.245024)(0.26,0.242823)(0.261,0.240635)(0.262,0.238461)(0.263,0.2363)(0.264,0.234153)(0.265,0.232018)(0.266,0.229897)(0.267,0.227788)(0.268,0.225693)(0.269,0.22361)(0.27,0.22154)(0.271,0.219482)(0.272,0.217437)(0.273,0.215404)(0.274,0.213384)(0.275,0.211375)(0.276,0.209379)(0.277,0.207394)(0.278,0.205422)(0.279,0.203461)(0.28,0.201512)(0.281,0.199574)(0.282,0.197648)(0.283,0.195733)(0.284,0.19383)(0.285,0.191938)(0.286,0.190057)(0.287,0.188187)(0.288,0.186328)(0.289,0.18448)(0.29,0.182642)(0.291,0.180816)(0.292,0.179)(0.293,0.177195)(0.294,0.1754)(0.295,0.173615)(0.296,0.171841)(0.297,0.170077)(0.298,0.168324)(0.299,0.16658)(0.3,0.164847)(0.301,0.163123)(0.302,0.161409)(0.303,0.159706)(0.304,0.158011)(0.305,0.156327)(0.306,0.154652)(0.307,0.152987)(0.308,0.151331)(0.309,0.149685)(0.310725,0.146866)(0.311725,0.145245)(0.312725,0.143633)(0.313725,0.14203)(0.314725,0.140436)(0.315725,0.138852)(0.316725,0.137275)(0.317725,0.135708)(0.318725,0.13415)(0.319725,0.1326)(0.320725,0.131059)(0.321725,0.129526)(0.322725,0.128003)(0.323725,0.126487)(0.324725,0.12498)(0.325725,0.123481)(0.326725,0.121991)(0.327725,0.120509)(0.328725,0.119035)(0.329725,0.117569)(0.330725,0.116111)(0.331725,0.114661)(0.332725,0.113219)(0.333725,0.111786)(0.334725,0.11036)(0.335725,0.108941)(0.336725,0.107531)(0.337725,0.106128)(0.338725,0.104733)(0.339725,0.103346)(0.340725,0.101966)(0.341725,0.100593)(0.342725,0.0992282)(0.343725,0.0978706)(0.344725,0.0965204)(0.345725,0.0951775)(0.346725,0.0938418)(0.347725,0.0925134)(0.348725,0.0911921)(0.349725,0.089878)(0.350725,0.0885709)(0.351725,0.0872708)(0.352725,0.0859777)(0.353725,0.0846916)(0.354725,0.0834124)(0.355725,0.08214)(0.356725,0.0808744)(0.357725,0.0796156)(0.358725,0.0783635)(0.359725,0.077118)(0.360725,0.0758792)(0.361725,0.074647)(0.362725,0.0734214)(0.363725,0.0722023)(0.364725,0.0709896)(0.365725,0.0697834)(0.366725,0.0685835)(0.367725,0.06739)(0.368725,0.0662028)(0.369725,0.0650219)(0.370725,0.0638472)(0.371725,0.0626787)(0.372725,0.0615164)(0.373725,0.0603602)(0.374725,0.05921)(0.375725,0.0580659)(0.376725,0.0569279)(0.377725,0.0557957)(0.378725,0.0546695)(0.379725,0.0535493)(0.380725,0.0524348)(0.381725,0.0513262)(0.382725,0.0502234)(0.383725,0.0491264)(0.384725,0.048035)(0.385725,0.0469494)(0.386725,0.0458694)(0.387725,0.044795)(0.388725,0.0437262)(0.389725,0.042663)(0.390725,0.0416053)(0.391725,0.040553)(0.392725,0.0395062)(0.393725,0.0384649)(0.394725,0.0374289)(0.395725,0.0363983)(0.396725,0.035373)(0.397725,0.034353)(0.398725,0.0333383)(0.399725,0.0323288)(0.400725,0.0313245)(0.401725,0.0303254)(0.402725,0.0293315)(0.403725,0.0283426)(0.404725,0.0273588)(0.405725,0.0263801)(0.406725,0.0254064)(0.407725,0.0244377)(0.408725,0.023474)(0.409725,0.0225152)(0.410725,0.0215613)(0.411725,0.0206123)(0.412725,0.0196682)(0.413725,0.0187289)(0.414725,0.0177943)(0.415725,0.0168646)(0.416725,0.0159396)(0.417725,0.0150193)(0.418725,0.0141037)(0.419725,0.0131928)(0.420725,0.0122865)(0.421725,0.0113848)(0.422725,0.0104878)(0.423725,0.00959524)(0.424725,0.00870725)(0.425725,0.00782377)(0.426725,0.00694478)(0.427725,0.00607025)(0.428725,0.00520016)(0.429725,0.00433448)(0.430725,0.00347318)(0.431725,0.00261625)(0.432725,0.00176366)(0.433725,0.00091538)(0.434725,7.1393e-05)(0.435725,-0.000768327)(0.436725,-0.0016038)(0.437725,-0.00243506)(0.438725,-0.00326211)(0.439725,-0.00408499)(0.440725,-0.00490372)(0.441725,-0.00571832)(0.442725,-0.00652881)(0.443725,-0.00733522)(0.444725,-0.00813756)(0.445725,-0.00893586)(0.446725,-0.00973014)(0.447725,-0.0105204)(0.448725,-0.0113067)(0.449725,-0.0120891)(0.450725,-0.0128675)(0.451725,-0.013642)(0.452725,-0.0144126)(0.453725,-0.0151794)(0.454725,-0.0159423)(0.455725,-0.0167013)(0.456725,-0.0174566)(0.457725,-0.018208)(0.458725,-0.0189557)(0.459725,-0.0196997)(0.460725,-0.0204399)(0.461725,-0.0211764)(0.462725,-0.0219092)(0.463725,-0.0226384)(0.464725,-0.0233639)(0.465725,-0.0240857)(0.466725,-0.024804)(0.467725,-0.0255186)(0.468725,-0.0262297)(0.469725,-0.0269372)(0.470725,-0.0276412)(0.471725,-0.0283416)(0.472725,-0.0290386)(0.473725,-0.029732)(0.474725,-0.030422)(0.475725,-0.0311086)(0.476725,-0.0317917)(0.477725,-0.0324714)(0.478725,-0.0331477)(0.479725,-0.0338207)(0.480725,-0.0344903)(0.481725,-0.0351565)(0.482725,-0.0358194)(0.483725,-0.036479)(0.484725,-0.0371353)(0.485725,-0.0377883)(0.486725,-0.0384381)(0.487725,-0.0390846)(0.488725,-0.0397279)(0.489725,-0.040368)(0.490725,-0.0410049)(0.491725,-0.0416386)(0.492725,-0.0422692)(0.493725,-0.0428966)(0.494725,-0.0435209)(0.495725,-0.0441421)(0.496725,-0.0447601)(0.497725,-0.0453751)(0.498725,-0.045987)(0.499725,-0.0465959)(0.500725,-0.0472017)(0.501725,-0.0478045)(0.502725,-0.0484043)(0.503725,-0.0490012)(0.504725,-0.049595)(0.505725,-0.0501859)(0.506725,-0.0507738)(0.507725,-0.0513588)(0.508725,-0.0519409)(0.509725,-0.05252)(0.510725,-0.0530963)(0.511725,-0.0536697)(0.512725,-0.0542403)(0.513725,-0.054808)(0.514725,-0.0553728)(0.515725,-0.0559349)(0.516725,-0.0564941)(0.517725,-0.0570506)(0.518725,-0.0576042)(0.519725,-0.0581551)(0.520725,-0.0587033)(0.521725,-0.0592487)(0.522725,-0.0597914)(0.523725,-0.0603314)(0.524725,-0.0608687)(0.525725,-0.0614033)(0.526725,-0.0619352)(0.527725,-0.0624645)(0.528725,-0.0629911)(0.529725,-0.0635151)(0.530725,-0.0640364)(0.531725,-0.0645552)(0.532725,-0.0650714)(0.533725,-0.0655849)(0.534725,-0.066096)(0.535725,-0.0666044)(0.536725,-0.0671103)(0.537725,-0.0676137)(0.538725,-0.0681145)(0.539725,-0.0686129)(0.540725,-0.0691087)(0.541725,-0.0696021)(0.542725,-0.0700929)(0.543725,-0.0705814)(0.544725,-0.0710673)(0.545725,-0.0715508)(0.546725,-0.0720319)(0.547725,-0.0725106)(0.548725,-0.0729869)(0.549725,-0.0734608)(0.550725,-0.0739323)(0.551725,-0.0744014)(0.552725,-0.0748682)(0.553725,-0.0753326)(0.554725,-0.0757947)(0.555725,-0.0762545)(0.556725,-0.0767119)(0.557725,-0.077167)(0.558725,-0.0776199)(0.559725,-0.0780704)(0.560725,-0.0785187)(0.561725,-0.0789647)(0.562725,-0.0794085)(0.563725,-0.07985)(0.564725,-0.0802893)(0.565725,-0.0807264)(0.566725,-0.0811613)(0.567725,-0.0815939)(0.568725,-0.0820244)(0.569725,-0.0824527)(0.570725,-0.0828788)(0.571725,-0.0833028)(0.572725,-0.0837246)(0.573725,-0.0841443)(0.574725,-0.0845618)(0.575725,-0.0849772)(0.576725,-0.0853906)(0.577725,-0.0858018)(0.578725,-0.0862109)(0.579725,-0.0866179)(0.580725,-0.0870229)(0.581725,-0.0874258)(0.582725,-0.0878266)(0.583725,-0.0882254)(0.584725,-0.0886222)(0.585725,-0.089017)(0.586725,-0.0894097)(0.587725,-0.0898004)(0.588725,-0.0901891)(0.589725,-0.0905759)(0.590725,-0.0909606)(0.591725,-0.0913434)(0.592725,-0.0917242)(0.593725,-0.0921031)(0.594725,-0.09248)(0.595725,-0.092855)(0.596725,-0.0932281)(0.597725,-0.0935992)(0.598725,-0.0939684)(0.599725,-0.0943358)(0.600725,-0.0947012)(0.601725,-0.0950648)(0.602725,-0.0954264)(0.603725,-0.0957862)(0.604725,-0.0961442)(0.605725,-0.0965003)(0.606725,-0.0968546)(0.607725,-0.097207)(0.608725,-0.0975576)(0.609725,-0.0979064)(0.610725,-0.0982533)(0.611725,-0.0985985)(0.612725,-0.0989419)(0.613725,-0.0992835)(0.614725,-0.0996233)(0.615725,-0.0999613)(0.616725,-0.100298)(0.617725,-0.100632)(0.618725,-0.100965)(0.619725,-0.101296)(0.620725,-0.101625)(0.621725,-0.101953)(0.622725,-0.102279)(0.623725,-0.102603)(0.624725,-0.102925)(0.625725,-0.103246)(0.626725,-0.103565)(0.627725,-0.103883)(0.628725,-0.104198)(0.629725,-0.104512)(0.630725,-0.104825)(0.631725,-0.105136)(0.632725,-0.105445)(0.633725,-0.105752)(0.634725,-0.106058)(0.635725,-0.106362)(0.636725,-0.106665)(0.637725,-0.106966)(0.638725,-0.107265)(0.639725,-0.107563)(0.640725,-0.107859)(0.641725,-0.108154)(0.642725,-0.108447)(0.643725,-0.108739)(0.644725,-0.109029)(0.645725,-0.109317)(0.646725,-0.109604)(0.647725,-0.109889)(0.648725,-0.110173)(0.649725,-0.110455)(0.650725,-0.110736)(0.651725,-0.111015)(0.652725,-0.111293)(0.653725,-0.111569)(0.654725,-0.111844)(0.655725,-0.112117)(0.656725,-0.112389)(0.657725,-0.112659)(0.658725,-0.112928)(0.659725,-0.113195)(0.660725,-0.113461)(0.661725,-0.113726)(0.662725,-0.113989)(0.663725,-0.11425)(0.664725,-0.114511)(0.665725,-0.114769)(0.666725,-0.115027)(0.667725,-0.115283)(0.668725,-0.115537)(0.669725,-0.11579)(0.670725,-0.116042)(0.671725,-0.116292)(0.672725,-0.116541)(0.673725,-0.116789)(0.674725,-0.117035)(0.675725,-0.11728)(0.676725,-0.117523)(0.677725,-0.117765)(0.678725,-0.118006)(0.679725,-0.118246)(0.680725,-0.118484)(0.681725,-0.118721)(0.682725,-0.118956)(0.683725,-0.11919)(0.684725,-0.119423)(0.685725,-0.119654)(0.686725,-0.119885)(0.687725,-0.120114)(0.688725,-0.120341)(0.689725,-0.120567)(0.690725,-0.120793)(0.691725,-0.121016)(0.692725,-0.121239)(0.693725,-0.12146)(0.694725,-0.12168)(0.695725,-0.121899)(0.696725,-0.122116)(0.697725,-0.122332)(0.698725,-0.122547)(0.699725,-0.122761)(0.700725,-0.122974)(0.701725,-0.123185)(0.702725,-0.123395)(0.703725,-0.123604)(0.704725,-0.123812)(0.705725,-0.124018)(0.706725,-0.124224)(0.707725,-0.124428)(0.708725,-0.12463)(0.709725,-0.124832)(0.710725,-0.125033)(0.711725,-0.125232)(0.712725,-0.12543)(0.713725,-0.125627)(0.714725,-0.125823)(0.715725,-0.126018)(0.716725,-0.126212)(0.717725,-0.126404)(0.718725,-0.126595)(0.719725,-0.126785)(0.720725,-0.126974)(0.721725,-0.127162)(0.722725,-0.127349)(0.723725,-0.127535)(0.724725,-0.127719)(0.725725,-0.127903)(0.726725,-0.128085)(0.727725,-0.128266)(0.728725,-0.128447)(0.729725,-0.128626)(0.730725,-0.128804)(0.731725,-0.128981)(0.732725,-0.129156)(0.733725,-0.129331)(0.734725,-0.129505)(0.735725,-0.129678)(0.736725,-0.129849)(0.737725,-0.13002)(0.738725,-0.130189)(0.739725,-0.130358)(0.740725,-0.130525)(0.741725,-0.130691)(0.742725,-0.130857)(0.743725,-0.131021)(0.744725,-0.131184)(0.745725,-0.131346)(0.746725,-0.131508)(0.747725,-0.131668)(0.748725,-0.131827)(0.749725,-0.131985)(0.750725,-0.132143)(0.751725,-0.132299)(0.752725,-0.132454)(0.753725,-0.132608)(0.754725,-0.132762)(0.755725,-0.132914)(0.756725,-0.133065)(0.757725,-0.133216)(0.758725,-0.133365)(0.759725,-0.133513)(0.760725,-0.133661)(0.761725,-0.133807)(0.762725,-0.133953)(0.763725,-0.134097)(0.764725,-0.134241)(0.765725,-0.134384)(0.766725,-0.134526)(0.767725,-0.134667)(0.768725,-0.134806)(0.769725,-0.134945)(0.770725,-0.135084)(0.771725,-0.135221)(0.772725,-0.135357)(0.773725,-0.135492)(0.774725,-0.135627)(0.775725,-0.13576)(0.776725,-0.135893)(0.777725,-0.136025)(0.778725,-0.136156)(0.779725,-0.136286)(0.780725,-0.136415)(0.781725,-0.136543)(0.782725,-0.13667)(0.783725,-0.136797)(0.784725,-0.136922)(0.785725,-0.137047)(0.786725,-0.137171)(0.787725,-0.137294)(0.788725,-0.137416)(0.789725,-0.137537)(0.790725,-0.137658)(0.791725,-0.137777)(0.792725,-0.137896)(0.793725,-0.138014)(0.794725,-0.138131)(0.795725,-0.138247)(0.796725,-0.138363)(0.797725,-0.138477)(0.798725,-0.138591)(0.799725,-0.138704)(0.800725,-0.138816)(0.801725,-0.138928)(0.802725,-0.139038)(0.803725,-0.139148)(0.804725,-0.139257)(0.805725,-0.139365)(0.806725,-0.139472)(0.807725,-0.139579)(0.808725,-0.139684)(0.809725,-0.139789)(0.810725,-0.139894)(0.811725,-0.139997)(0.812725,-0.1401)(0.813725,-0.140201)(0.814725,-0.140302)(0.815725,-0.140403)(0.816725,-0.140502)(0.817725,-0.140601)(0.818725,-0.140699)(0.819725,-0.140796)(0.820725,-0.140893)(0.821725,-0.140989)(0.822725,-0.141084)(0.823725,-0.141178)(0.824725,-0.141271)(0.825725,-0.141364)(0.826725,-0.141456)(0.827725,-0.141548)(0.828725,-0.141638)(0.829725,-0.141728)(0.830725,-0.141817)(0.831725,-0.141906)(0.832725,-0.141993)(0.833725,-0.14208)(0.834725,-0.142167)(0.835725,-0.142252)(0.836725,-0.142337)(0.837725,-0.142421)(0.838725,-0.142505)(0.839725,-0.142587)(0.840725,-0.142669)(0.841725,-0.142751)(0.842725,-0.142831)(0.843725,-0.142911)(0.844725,-0.142991)(0.845725,-0.143069)(0.846725,-0.143147)(0.847725,-0.143225)(0.848725,-0.143301)(0.849725,-0.143377)(0.850725,-0.143453)(0.851725,-0.143527)(0.852725,-0.143601)(0.853725,-0.143674)(0.854725,-0.143747)(0.855725,-0.143819)(0.856725,-0.14389)(0.857725,-0.143961)(0.858725,-0.144031)(0.859725,-0.1441)(0.860725,-0.144169)(0.861725,-0.144237)(0.862725,-0.144305)(0.863725,-0.144371)(0.864725,-0.144438)(0.865725,-0.144503)(0.866725,-0.144568)(0.867725,-0.144632)(0.868725,-0.144696)(0.869725,-0.144759)(0.870725,-0.144822)(0.871725,-0.144884)(0.872725,-0.144945)(0.873725,-0.145005)(0.874725,-0.145065)(0.875725,-0.145125)(0.876725,-0.145184)(0.877725,-0.145242)(0.878725,-0.145299)(0.879725,-0.145356)(0.880725,-0.145413)(0.881725,-0.145469)(0.882725,-0.145524)(0.883725,-0.145579)(0.884725,-0.145633)(0.885725,-0.145686)(0.886725,-0.145739)(0.887725,-0.145791)(0.888725,-0.145843)(0.889725,-0.145894)(0.890725,-0.145945)(0.891725,-0.145995)(0.892725,-0.146045)(0.893725,-0.146094)(0.894725,-0.146142)(0.895725,-0.14619)(0.896725,-0.146237)(0.897725,-0.146284)(0.898725,-0.14633)(0.899725,-0.146375)(0.900725,-0.14642)(0.901725,-0.146465)(0.902725,-0.146509)(0.903725,-0.146552)(0.904725,-0.146595)(0.905725,-0.146638)(0.906725,-0.146679)(0.907725,-0.146721)(0.908725,-0.146761)(0.909725,-0.146802)(0.910725,-0.146841)(0.911725,-0.14688)(0.912725,-0.146919)(0.913725,-0.146957)(0.914725,-0.146995)(0.915725,-0.147032)(0.916725,-0.147068)(0.917725,-0.147104)(0.918725,-0.14714)(0.919725,-0.147175)(0.920725,-0.14721)(0.921725,-0.147244)(0.922725,-0.147277)(0.923725,-0.14731)(0.924725,-0.147343)(0.925725,-0.147375)(0.926725,-0.147406)(0.927725,-0.147437)(0.928725,-0.147468)(0.929725,-0.147498)(0.930725,-0.147528)(0.931725,-0.147557)(0.932725,-0.147585)(0.933725,-0.147613)(0.934725,-0.147641)(0.935725,-0.147668)(0.936725,-0.147695)(0.937725,-0.147721)(0.938725,-0.147747)(0.939725,-0.147772)(0.940725,-0.147797)(0.941725,-0.147821)(0.942725,-0.147845)(0.943725,-0.147869)(0.944725,-0.147892)(0.945725,-0.147914)(0.946725,-0.147936)(0.947725,-0.147958)(0.948725,-0.147979)(0.949725,-0.148)(0.950725,-0.14802)(0.951725,-0.14804)(0.952725,-0.148059)(0.953725,-0.148078)(0.954725,-0.148097)(0.955725,-0.148115)(0.956725,-0.148132)(0.957725,-0.148149)(0.958725,-0.148166)(0.959725,-0.148182)(0.960725,-0.148198)(0.961725,-0.148214)(0.962725,-0.148229)(0.963725,-0.148243)(0.964725,-0.148257)(0.965725,-0.148271)(0.966725,-0.148284)(0.967725,-0.148297)(0.968725,-0.14831)(0.969725,-0.148322)(0.970725,-0.148333)(0.971725,-0.148345)(0.972725,-0.148355)(0.973725,-0.148366)(0.974725,-0.148376)(0.975725,-0.148385)(0.976725,-0.148394)(0.977725,-0.148403)(0.978725,-0.148412)(0.979725,-0.14842)(0.980725,-0.148427)(0.981725,-0.148434)(0.982725,-0.148441)(0.983725,-0.148447)(0.984725,-0.148453)(0.985725,-0.148459)(0.986725,-0.148464)(0.987725,-0.148469)(0.988725,-0.148473)(0.989725,-0.148478)(0.990725,-0.148481)(0.991725,-0.148484)(0.992725,-0.148487)(0.993725,-0.14849)(0.994725,-0.148492)(0.995725,-0.148494)(0.996725,-0.148495)(0.997725,-0.148496)(0.998725,-0.148497)(0.999725,-0.148497)(1.00072,-0.148497)(1.00172,-0.148497)(1.00272,-0.148496)(1.00372,-0.148495)(1.00472,-0.148493)(1.00572,-0.148491)(1.00672,-0.148489)(1.00772,-0.148486)(1.00872,-0.148483)(1.00972,-0.14848)(1.01072,-0.148476)(1.01172,-0.148472)(1.01272,-0.148468)(1.01372,-0.148463)(1.01472,-0.148458)(1.01572,-0.148453)(1.01672,-0.148447)(1.01772,-0.148441)(1.01872,-0.148434)(1.01972,-0.148427)(1.02072,-0.14842)(1.02172,-0.148413)(1.02272,-0.148405)(1.02372,-0.148397)(1.02472,-0.148388)(1.02572,-0.148379)(1.02672,-0.14837)(1.02772,-0.148361)(1.02872,-0.148351)(1.02972,-0.148341)(1.03072,-0.14833)(1.03172,-0.14832)(1.03272,-0.148308)(1.03372,-0.148297)(1.03472,-0.148285)(1.03572,-0.148273)(1.03672,-0.148261)(1.03772,-0.148248)(1.03872,-0.148235)(1.03972,-0.148222)(1.04072,-0.148208)(1.04172,-0.148194)(1.04272,-0.14818)(1.04372,-0.148165)(1.04472,-0.14815)(1.04572,-0.148135)(1.04672,-0.148119)(1.04772,-0.148104)(1.04872,-0.148087)(1.04972,-0.148071)(1.05072,-0.148054)(1.05172,-0.148037)(1.05272,-0.14802)(1.05372,-0.148002)(1.05472,-0.147984)(1.05572,-0.147966)(1.05672,-0.147948)(1.05772,-0.147929)(1.05872,-0.14791)(1.05972,-0.14789)(1.06072,-0.147871)(1.06172,-0.147851)(1.06272,-0.14783)(1.06372,-0.14781)(1.06472,-0.147789)(1.06572,-0.147768)(1.06672,-0.147747)(1.06772,-0.147725)(1.06872,-0.147703)(1.06972,-0.147681)(1.07072,-0.147658)(1.07172,-0.147635)(1.07272,-0.147612)(1.07372,-0.147589)(1.07472,-0.147565)(1.07572,-0.147542)(1.07672,-0.147517)(1.07772,-0.147493)(1.07872,-0.147468)(1.07972,-0.147443)(1.08072,-0.147418)(1.08172,-0.147393)(1.08272,-0.147367)(1.08372,-0.147341)(1.08472,-0.147315)(1.08572,-0.147288)(1.08672,-0.147261)(1.08772,-0.147234)(1.08872,-0.147207)(1.08972,-0.147179)(1.09072,-0.147152)(1.09172,-0.147124)(1.09272,-0.147095)(1.09372,-0.147067)(1.09472,-0.147038)(1.09572,-0.147009)(1.09672,-0.146979)(1.09772,-0.14695)(1.09872,-0.14692)(1.09972,-0.14689)(1.10072,-0.14686)(1.10172,-0.146829)(1.10272,-0.146798)(1.10372,-0.146767)(1.10472,-0.146736)(1.10572,-0.146704)(1.10672,-0.146673)(1.10772,-0.146641)(1.10872,-0.146608)(1.10972,-0.146576)(1.11072,-0.146543)(1.11172,-0.14651)(1.11272,-0.146477)(1.11372,-0.146444)(1.11472,-0.14641)(1.11572,-0.146376)(1.11672,-0.146342)(1.11772,-0.146308)(1.11872,-0.146273)(1.11972,-0.146238)(1.12072,-0.146203)(1.12172,-0.146168)(1.12272,-0.146133)(1.12372,-0.146097)(1.12472,-0.146061)(1.12572,-0.146025)(1.12672,-0.145988)(1.12772,-0.145952)(1.12872,-0.145915)(1.12972,-0.145878)(1.13072,-0.145841)(1.13172,-0.145804)(1.13272,-0.145766)(1.13372,-0.145728)(1.13472,-0.14569)(1.13572,-0.145652)(1.13672,-0.145613)(1.13772,-0.145574)(1.13872,-0.145536)(1.13972,-0.145496)(1.14072,-0.145457)(1.14172,-0.145418)(1.14272,-0.145378)(1.14372,-0.145338)(1.14472,-0.145298)(1.14572,-0.145257)(1.14672,-0.145217)(1.14772,-0.145176)(1.14872,-0.145135)(1.14972,-0.145094)(1.15072,-0.145053)(1.15172,-0.145011)(1.15272,-0.144969)(1.15372,-0.144927)(1.15472,-0.144885)(1.15572,-0.144843)(1.15672,-0.1448)(1.15772,-0.144758)(1.15872,-0.144715)(1.15972,-0.144672)(1.16072,-0.144628)(1.16172,-0.144585)(1.16272,-0.144541)(1.16372,-0.144497)(1.16472,-0.144453)(1.16572,-0.144409)(1.16672,-0.144365)(1.16772,-0.14432)(1.16872,-0.144275)(1.16972,-0.14423)(1.17072,-0.144185)(1.17172,-0.14414)(1.17272,-0.144095)(1.17372,-0.144049)(1.17472,-0.144003)(1.17572,-0.143957)(1.17672,-0.143911)(1.17772,-0.143864)(1.17872,-0.143818)(1.17972,-0.143771)(1.18072,-0.143724)(1.18172,-0.143677)(1.18272,-0.14363)(1.18372,-0.143582)(1.18472,-0.143535)(1.18572,-0.143487)(1.18672,-0.143439)(1.18772,-0.143391)(1.18872,-0.143343)(1.18972,-0.143294)(1.19072,-0.143246)(1.19172,-0.143197)(1.19272,-0.143148)(1.19372,-0.143099)(1.19472,-0.143049)(1.19572,-0.143)(1.19672,-0.14295)(1.19772,-0.142901)(1.19872,-0.142851)(1.19972,-0.142801)(1.20072,-0.14275)(1.20172,-0.1427)(1.20272,-0.14265)(1.20372,-0.142599)(1.20472,-0.142548)(1.20572,-0.142497)(1.20672,-0.142446)(1.20772,-0.142394)(1.20872,-0.142343)(1.20972,-0.142291)(1.21072,-0.142239)(1.21172,-0.142188)(1.21272,-0.142135)(1.21372,-0.142083)(1.21472,-0.142031)(1.21572,-0.141978)(1.21672,-0.141926)(1.21772,-0.141873)(1.21872,-0.14182)(1.21972,-0.141767)(1.22072,-0.141713)(1.22172,-0.14166)(1.22272,-0.141606)(1.22372,-0.141553)(1.22472,-0.141499)(1.22572,-0.141445)(1.22672,-0.141391)(1.22772,-0.141336)(1.22872,-0.141282)(1.22972,-0.141227)(1.23072,-0.141173)(1.23172,-0.141118)(1.23272,-0.141063)(1.23372,-0.141008)(1.23472,-0.140953)(1.23572,-0.140897)(1.23672,-0.140842)(1.23772,-0.140786)(1.23872,-0.14073)(1.23972,-0.140674)(1.24072,-0.140618)(1.24172,-0.140562)(1.24272,-0.140506)(1.24372,-0.14045)(1.24472,-0.140393)(1.24572,-0.140336)(1.24672,-0.140279)(1.24772,-0.140222)(1.24872,-0.140165)(1.24972,-0.140108)(1.25072,-0.140051)(1.25172,-0.139993)(1.25272,-0.139936)(1.25372,-0.139878)(1.25472,-0.13982)(1.25572,-0.139762)(1.25672,-0.139704)(1.25772,-0.139646)(1.25872,-0.139588)(1.25972,-0.139529)(1.26072,-0.139471)(1.26172,-0.139412)(1.26272,-0.139353)(1.26372,-0.139294)(1.26472,-0.139235)(1.26572,-0.139176)(1.26672,-0.139117)(1.26772,-0.139057)(1.26872,-0.138998)(1.26972,-0.138938)(1.27072,-0.138879)(1.27172,-0.138819)(1.27272,-0.138759)(1.27372,-0.138699)(1.27472,-0.138639)(1.27572,-0.138578)(1.27672,-0.138518)(1.27772,-0.138457)(1.27872,-0.138397)(1.27972,-0.138336)(1.28072,-0.138275)(1.28172,-0.138214)(1.28272,-0.138153)(1.28372,-0.138092)(1.28472,-0.138031)(1.28572,-0.137969)(1.28672,-0.137908)(1.28772,-0.137846)(1.28872,-0.137785)(1.28972,-0.137723)(1.29072,-0.137661)(1.29172,-0.137599)(1.29272,-0.137537)(1.29372,-0.137474)(1.29472,-0.137412)(1.29572,-0.13735)(1.29672,-0.137287)(1.29772,-0.137225)(1.29872,-0.137162)(1.29972,-0.137099)(1.30072,-0.137036)(1.30172,-0.136973)(1.30272,-0.13691)(1.30372,-0.136847)(1.30472,-0.136783)(1.30572,-0.13672)(1.30672,-0.136657)(1.30772,-0.136593)(1.30872,-0.136529)(1.30972,-0.136466)(1.31072,-0.136402)(1.31172,-0.136338)(1.31272,-0.136274)(1.31372,-0.136209)(1.31472,-0.136145)(1.31572,-0.136081)(1.31672,-0.136016)(1.31772,-0.135952)(1.31872,-0.135887)(1.31972,-0.135823)(1.32072,-0.135758)(1.32172,-0.135693)(1.32272,-0.135628)(1.32372,-0.135563)(1.32472,-0.135498)(1.32572,-0.135433)(1.32672,-0.135367)(1.32772,-0.135302)(1.32872,-0.135237)(1.32972,-0.135171)(1.33072,-0.135105)(1.33172,-0.13504)(1.33272,-0.134974)(1.33372,-0.134908)(1.33472,-0.134842)(1.33572,-0.134776)(1.33672,-0.13471)(1.33772,-0.134643)(1.33872,-0.134577)(1.33972,-0.134511)(1.34072,-0.134444)(1.34172,-0.134378)(1.34272,-0.134311)(1.34372,-0.134245)(1.34472,-0.134178)(1.34572,-0.134111)(1.34672,-0.134044)(1.34772,-0.133977)(1.34872,-0.13391)(1.34972,-0.133843)(1.35072,-0.133775)(1.35172,-0.133708)(1.35272,-0.133641)(1.35372,-0.133573)(1.35472,-0.133506)(1.35572,-0.133438)(1.35672,-0.133371)(1.35772,-0.133303)(1.35872,-0.133235)(1.35972,-0.133167)(1.36072,-0.133099)(1.36172,-0.133031)(1.36272,-0.132963)(1.36372,-0.132895)(1.36472,-0.132827)(1.36572,-0.132758)(1.36672,-0.13269)(1.36772,-0.132622)(1.36872,-0.132553)(1.36972,-0.132484)(1.37072,-0.132416)(1.37172,-0.132347)(1.37272,-0.132278)(1.37372,-0.132209)(1.37472,-0.132141)(1.37572,-0.132072)(1.37672,-0.132003)(1.37772,-0.131933)(1.37872,-0.131864)(1.37972,-0.131795)(1.38072,-0.131726)(1.38172,-0.131656)(1.38272,-0.131587)(1.38372,-0.131518)(1.38472,-0.131448)(1.38572,-0.131378)(1.38672,-0.131309)(1.38772,-0.131239)(1.38872,-0.131169)(1.38972,-0.131099)(1.39072,-0.131029)(1.39172,-0.13096)(1.39272,-0.130889)(1.39372,-0.130819)(1.39472,-0.130749)(1.39572,-0.130679)(1.39672,-0.130609)(1.39772,-0.130539)(1.39872,-0.130468)(1.39972,-0.130398)(1.40072,-0.130327)(1.40172,-0.130257)(1.40272,-0.130186)(1.40372,-0.130116)(1.40472,-0.130045)(1.40572,-0.129974)(1.40672,-0.129903)(1.40772,-0.129832)(1.40872,-0.129762)(1.40972,-0.129691)(1.41072,-0.12962)(1.41172,-0.129549)(1.41272,-0.129477)(1.41372,-0.129406)(1.41472,-0.129335)(1.41572,-0.129264)(1.41672,-0.129193)(1.41772,-0.129121)(1.41872,-0.12905)(1.41972,-0.128978)(1.42072,-0.128907)(1.42172,-0.128835)(1.42272,-0.128764)(1.42372,-0.128692)(1.42472,-0.12862)(1.42572,-0.128549)(1.42672,-0.128477)(1.42772,-0.128405)(1.42872,-0.128333)(1.42972,-0.128261)(1.43072,-0.128189)(1.43172,-0.128117)(1.43272,-0.128045)(1.43372,-0.127973)(1.43472,-0.127901)(1.43572,-0.127829)(1.43672,-0.127756)(1.43772,-0.127684)(1.43872,-0.127612)(1.43972,-0.127539)(1.44072,-0.127467)(1.44172,-0.127395)(1.44272,-0.127322)(1.44372,-0.12725)(1.44472,-0.127177)(1.44572,-0.127104)(1.44672,-0.127032)(1.44772,-0.126959)(1.44872,-0.126886)(1.44972,-0.126814)(1.45072,-0.126741)(1.45172,-0.126668)(1.45272,-0.126595)(1.45372,-0.126522)(1.45472,-0.126449)(1.45572,-0.126376)(1.45672,-0.126303)(1.45772,-0.12623)(1.45872,-0.126157)(1.45972,-0.126084)(1.46072,-0.126011)(1.46172,-0.125937)(1.46272,-0.125864)(1.46372,-0.125791)(1.46472,-0.125718)(1.46572,-0.125644)(1.46672,-0.125571)(1.46772,-0.125497)(1.46872,-0.125424)(1.46972,-0.12535)(1.47072,-0.125277)(1.47172,-0.125203)(1.47272,-0.12513)(1.47372,-0.125056)(1.47472,-0.124982)(1.47572,-0.124909)(1.47672,-0.124835)(1.47772,-0.124761)(1.47872,-0.124688)(1.47972,-0.124614)(1.48072,-0.12454)(1.48172,-0.124466)(1.48272,-0.124392)(1.48372,-0.124318)(1.48472,-0.124244)(1.48572,-0.12417)(1.48672,-0.124096)(1.48772,-0.124022)(1.48872,-0.123948)(1.48972,-0.123874)(1.49072,-0.1238)(1.49172,-0.123726)(1.49272,-0.123652)(1.49372,-0.123577)(1.49472,-0.123503)(1.49572,-0.123429)(1.49672,-0.123355)(1.49772,-0.12328)(1.49872,-0.123206)(1.49972,-0.123132)(1.50072,-0.123057)(1.50172,-0.122983)(1.50272,-0.122908)(1.50372,-0.122834)(1.50472,-0.122759)(1.50572,-0.122685)(1.50672,-0.12261)(1.50772,-0.122536)(1.50872,-0.122461)(1.50972,-0.122387)(1.51072,-0.122312)(1.51172,-0.122237)(1.51272,-0.122163)(1.51372,-0.122088)(1.51472,-0.122013)(1.51572,-0.121939)(1.51672,-0.121864)(1.51772,-0.121789)(1.51872,-0.121714)(1.51972,-0.12164)(1.52072,-0.121565)(1.52172,-0.12149)(1.52272,-0.121415)(1.52372,-0.12134)(1.52472,-0.121265)(1.52572,-0.12119)(1.52672,-0.121115)(1.52772,-0.12104)(1.52872,-0.120965)(1.52972,-0.12089)(1.53072,-0.120815)(1.53172,-0.12074)(1.53272,-0.120665)(1.53372,-0.12059)(1.53472,-0.120515)(1.53572,-0.12044)(1.53672,-0.120365)(1.53772,-0.12029)(1.53872,-0.120215)(1.53972,-0.12014)(1.54072,-0.120064)(1.54172,-0.119989)(1.54272,-0.119914)(1.54372,-0.119839)(1.54472,-0.119764)(1.54572,-0.119688)(1.54672,-0.119613)(1.54772,-0.119538)(1.54872,-0.119462)(1.54972,-0.119387)(1.55072,-0.119312)(1.55172,-0.119236)(1.55272,-0.119161)(1.55372,-0.119086)(1.55472,-0.11901)(1.55572,-0.118935)(1.55672,-0.11886)(1.55772,-0.118784)(1.55872,-0.118709)(1.55972,-0.118633)(1.56072,-0.118558)(1.56172,-0.118483)(1.56272,-0.118407)(1.56372,-0.118332)(1.56472,-0.118256)(1.56572,-0.118181)(1.56672,-0.118105)(1.56772,-0.11803)(1.56872,-0.117954)(1.56972,-0.117879)(1.57072,-0.117803)(1.57172,-0.117727)(1.57272,-0.117652)(1.57372,-0.117576)(1.57472,-0.117501)(1.57572,-0.117425)(1.57672,-0.11735)(1.57772,-0.117274)(1.57872,-0.117198)(1.57972,-0.117123)(1.58072,-0.117047)(1.58172,-0.116972)(1.58272,-0.116896)(1.58372,-0.11682)(1.58472,-0.116745)(1.58572,-0.116669)(1.58672,-0.116593)(1.58772,-0.116518)(1.58872,-0.116442)(1.58972,-0.116366)(1.59072,-0.116291)(1.59172,-0.116215)(1.59272,-0.116139)(1.59372,-0.116064)(1.59472,-0.115988)(1.59572,-0.115912)(1.59672,-0.115837)(1.59772,-0.115761)(1.59872,-0.115685)(1.59972,-0.11561)(1.60072,-0.115534)(1.60172,-0.115458)(1.60272,-0.115382)(1.60372,-0.115307)(1.60472,-0.115231)(1.60572,-0.115155)(1.60672,-0.115079)(1.60772,-0.115004)(1.60872,-0.114928)(1.60972,-0.114852)(1.61072,-0.114777)(1.61172,-0.114701)(1.61272,-0.114625)(1.61372,-0.114549)(1.61472,-0.114474)(1.61572,-0.114398)(1.61672,-0.114322)(1.61772,-0.114246)(1.61872,-0.114171)(1.61972,-0.114095)(1.62072,-0.114019)(1.62172,-0.113943)(1.62272,-0.113868)(1.62372,-0.113792)(1.62472,-0.113716)(1.62572,-0.11364)(1.62672,-0.113565)(1.62772,-0.113489)(1.62872,-0.113413)(1.62972,-0.113338)(1.63072,-0.113262)(1.63172,-0.113186)(1.63272,-0.11311)(1.63372,-0.113035)(1.63472,-0.112959)(1.63572,-0.112883)(1.63672,-0.112807)(1.63772,-0.112732)(1.63872,-0.112656)(1.63972,-0.11258)(1.64072,-0.112505)(1.64172,-0.112429)(1.64272,-0.112353)(1.64372,-0.112278)(1.64472,-0.112202)(1.64572,-0.112126)(1.64672,-0.112051)(1.64772,-0.111975)(1.64872,-0.111899)(1.64972,-0.111824)(1.65072,-0.111748)(1.65172,-0.111672)(1.65272,-0.111597)(1.65372,-0.111521)(1.65472,-0.111445)(1.65572,-0.11137)(1.65672,-0.111294)(1.65772,-0.111218)(1.65872,-0.111143)(1.65972,-0.111067)(1.66072,-0.110992)(1.66172,-0.110916)(1.66272,-0.11084)(1.66372,-0.110765)(1.66472,-0.110689)(1.66572,-0.110614)(1.66672,-0.110538)(1.66772,-0.110463)(1.66872,-0.110387)(1.66972,-0.110312)(1.67072,-0.110236)(1.67172,-0.110161)(1.67272,-0.110085)(1.67372,-0.11001)(1.67472,-0.109934)(1.67572,-0.109859)(1.67672,-0.109783)(1.67772,-0.109708)(1.67872,-0.109632)(1.67972,-0.109557)(1.68072,-0.109481)(1.68172,-0.109406)(1.68272,-0.10933)(1.68372,-0.109255)(1.68472,-0.10918)(1.68572,-0.109104)(1.68672,-0.109029)(1.68772,-0.108954)(1.68872,-0.108878)(1.68972,-0.108803)(1.69072,-0.108727)(1.69172,-0.108652)(1.69272,-0.108577)(1.69372,-0.108502)(1.69472,-0.108426)(1.69572,-0.108351)(1.69672,-0.108276)(1.69772,-0.1082)(1.69872,-0.108125)(1.69972,-0.10805)(1.70072,-0.107975)(1.70172,-0.1079)(1.70272,-0.107824)(1.70372,-0.107749)(1.70472,-0.107674)(1.70572,-0.107599)(1.70672,-0.107524)(1.70772,-0.107449)(1.70872,-0.107373)(1.70972,-0.107298)(1.71072,-0.107223)(1.71172,-0.107148)(1.71272,-0.107073)(1.71372,-0.106998)(1.71472,-0.106923)(1.71572,-0.106848)(1.71672,-0.106773)(1.71772,-0.106698)(1.71872,-0.106623)(1.71972,-0.106548)(1.72072,-0.106473)(1.72172,-0.106398)(1.72272,-0.106323)(1.72372,-0.106248)(1.72472,-0.106173)(1.72572,-0.106098)(1.72672,-0.106024)(1.72772,-0.105949)(1.72872,-0.105874)(1.72972,-0.105799)(1.73072,-0.105724)(1.73172,-0.10565)(1.73272,-0.105575)(1.73372,-0.1055)(1.73472,-0.105425)(1.73572,-0.105351)(1.73672,-0.105276)(1.73772,-0.105201)(1.73872,-0.105126)(1.73972,-0.105052)(1.74072,-0.104977)(1.74172,-0.104903)(1.74272,-0.104828)(1.74372,-0.104753)(1.74472,-0.104679)(1.74572,-0.104604)(1.74672,-0.10453)(1.74772,-0.104455)(1.74872,-0.104381)(1.74972,-0.104306)(1.75072,-0.104232)(1.75172,-0.104157)(1.75272,-0.104083)(1.75372,-0.104008)(1.75472,-0.103934)(1.75572,-0.10386)(1.75672,-0.103785)(1.75772,-0.103711)(1.75872,-0.103637)(1.75972,-0.103562)(1.76072,-0.103488)(1.76172,-0.103414)(1.76272,-0.103339)(1.76372,-0.103265)(1.76472,-0.103191)(1.76572,-0.103117)(1.76672,-0.103043)(1.76772,-0.102968)(1.76872,-0.102894)(1.76972,-0.10282)(1.77072,-0.102746)(1.77172,-0.102672)(1.77272,-0.102598)(1.77372,-0.102524)(1.77472,-0.10245)(1.77572,-0.102376)(1.77672,-0.102302)(1.77772,-0.102228)(1.77872,-0.102154)(1.77972,-0.10208)(1.78072,-0.102006)(1.78172,-0.101932)(1.78272,-0.101859)(1.78372,-0.101785)(1.78472,-0.101711)(1.78572,-0.101637)(1.78672,-0.101563)(1.78772,-0.10149)(1.78872,-0.101416)(1.78972,-0.101342)(1.79072,-0.101268)(1.79172,-0.101195)(1.79272,-0.101121)(1.79372,-0.101048)(1.79472,-0.100974)(1.79572,-0.1009)(1.79672,-0.100827)(1.79772,-0.100753)(1.79872,-0.10068)(1.79972,-0.100606)(1.80072,-0.100533)(1.80172,-0.100459)(1.80272,-0.100386)(1.80372,-0.100313)(1.80472,-0.100239)(1.80572,-0.100166)(1.80672,-0.100093)(1.80772,-0.100019)(1.80872,-0.099946)(1.80972,-0.0998727)(1.81072,-0.0997995)(1.81172,-0.0997263)(1.81272,-0.0996531)(1.81372,-0.0995799)(1.81472,-0.0995068)(1.81572,-0.0994337)(1.81672,-0.0993606)(1.81772,-0.0992875)(1.81872,-0.0992144)(1.81972,-0.0991414)(1.82072,-0.0990684)(1.82172,-0.0989955)(1.82272,-0.0989225)(1.82372,-0.0988496)(1.82472,-0.0987767)(1.82572,-0.0987038)(1.82672,-0.098631)(1.82772,-0.0985581)(1.82872,-0.0984853)(1.82972,-0.0984126)(1.83072,-0.0983398)(1.83172,-0.0982671)(1.83272,-0.0981944)(1.83372,-0.0981217)(1.83472,-0.0980491)(1.83572,-0.0979764)(1.83672,-0.0979038)(1.83772,-0.0978313)(1.83872,-0.0977587)(1.83972,-0.0976862)(1.84072,-0.0976137)(1.84172,-0.0975412)(1.84272,-0.0974688)(1.84372,-0.0973963)(1.84472,-0.097324)(1.84572,-0.0972516)(1.84672,-0.0971792)(1.84772,-0.0971069)(1.84872,-0.0970346)(1.84972,-0.0969624)(1.85072,-0.0968901)(1.85172,-0.0968179)(1.85272,-0.0967457)(1.85372,-0.0966736)(1.85472,-0.0966014)(1.85572,-0.0965293)(1.85672,-0.0964572)(1.85772,-0.0963852)(1.85872,-0.0963132)(1.85972,-0.0962412)(1.86072,-0.0961692)(1.86172,-0.0960973)(1.86272,-0.0960253)(1.86372,-0.0959534)(1.86472,-0.0958816)(1.86572,-0.0958097)(1.86672,-0.0957379)(1.86772,-0.0956662)(1.86872,-0.0955944)(1.86972,-0.0955227)(1.87072,-0.095451)(1.87172,-0.0953793)(1.87272,-0.0953077)(1.87372,-0.095236)(1.87472,-0.0951645)(1.87572,-0.0950929)(1.87672,-0.0950214)(1.87772,-0.0949499)(1.87872,-0.0948784)(1.87972,-0.0948069)(1.88072,-0.0947355)(1.88172,-0.0946641)(1.88272,-0.0945928)(1.88372,-0.0945214)(1.88472,-0.0944501)(1.88572,-0.0943788)(1.88672,-0.0943076)(1.88772,-0.0942364)(1.88872,-0.0941652)(1.88972,-0.094094)(1.89072,-0.0940229)(1.89172,-0.0939518)(1.89272,-0.0938807)(1.89372,-0.0938097)(1.89472,-0.0937386)(1.89572,-0.0936677)(1.89672,-0.0935967)(1.89772,-0.0935258)(1.89872,-0.0934549)(1.89972,-0.093384)(1.90072,-0.0933131)(1.90172,-0.0932423)(1.90272,-0.0931716)(1.90372,-0.0931008)(1.90472,-0.0930301)(1.90572,-0.0929594)(1.90672,-0.0928887)(1.90772,-0.0928181)(1.90872,-0.0927475)(1.90972,-0.0926769)(1.91072,-0.0926064)(1.91172,-0.0925358)(1.91272,-0.0924654)(1.91372,-0.0923949)(1.91472,-0.0923245)(1.91572,-0.0922541)(1.91672,-0.0921837)(1.91772,-0.0921134)(1.91872,-0.0920431)(1.91972,-0.0919728)(1.92072,-0.0919026)(1.92172,-0.0918323)(1.92272,-0.0917622)(1.92372,-0.091692)(1.92472,-0.0916219)(1.92572,-0.0915518)(1.92672,-0.0914817)(1.92772,-0.0914117)(1.92872,-0.0913417)(1.92972,-0.0912718)(1.93072,-0.0912018)(1.93172,-0.0911319)(1.93272,-0.091062)(1.93372,-0.0909922)(1.93472,-0.0909224)(1.93572,-0.0908526)(1.93672,-0.0907829)(1.93772,-0.0907131)(1.93872,-0.0906435)(1.93972,-0.0905738)(1.94072,-0.0905042)(1.94172,-0.0904346)(1.94272,-0.090365)(1.94372,-0.0902955)(1.94472,-0.090226)(1.94572,-0.0901565)(1.94672,-0.0900871)(1.94772,-0.0900177)(1.94872,-0.0899483)(1.94972,-0.089879)(1.95072,-0.0898097)(1.95172,-0.0897404)(1.95272,-0.0896712)(1.95372,-0.089602)(1.95472,-0.0895328)(1.95572,-0.0894636)(1.95672,-0.0893945)(1.95772,-0.0893254)(1.95872,-0.0892564)(1.95972,-0.0891874)(1.96072,-0.0891184)(1.96172,-0.0890494)(1.96272,-0.0889805)(1.96372,-0.0889116)(1.96472,-0.0888428)(1.96572,-0.0887739)(1.96672,-0.0887052)(1.96772,-0.0886364)(1.96872,-0.0885677)(1.96972,-0.088499)(1.97072,-0.0884303)(1.97172,-0.0883617)(1.97272,-0.0882931)(1.97372,-0.0882245)(1.97472,-0.088156)(1.97572,-0.0880875)(1.97672,-0.088019)(1.97772,-0.0879506)(1.97872,-0.0878822)(1.97972,-0.0878139)(1.98072,-0.0877455)(1.98172,-0.0876772)(1.98272,-0.087609)(1.98372,-0.0875407)(1.98472,-0.0874725)(1.98572,-0.0874044)(1.98672,-0.0873362)(1.98772,-0.0872681)(1.98872,-0.0872001)(1.98972,-0.0871321)(1.99072,-0.0870641)(1.99172,-0.0869961)(1.99272,-0.0869282)(1.99372,-0.0868603)(1.99472,-0.0867924)(1.99572,-0.0867246)(1.99672,-0.0866568)(1.99772,-0.086589)(1.99872,-0.0865213)(1.99972,-0.0864536)
};

\end{axis}
\end{tikzpicture}


==> tikz/fig4.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\figwidth,
height=\figheight,
xmin=0, xmax=2,
ymin=0.04, ymax=0.2,
xtick={0,0.118,0.309725,1,1.56572},
xticklabels={$0$,$v_1$,$\xi_1$,$1$,$v_2$},
ytick={0,0.0927162,0.185038},
yticklabels={$0$,$\frac{0.093}{z_{\min}}$,$\frac{0.185}{z_{\min}}$},
xlabel={$z_{\min} \lambda$},
title={$\sigma_{z_{\min}}(\lambda)$},
xmajorgrids,
ymajorgrids]
\addplot [
color=blue,
solid
]
coordinates{
 (0.05,0.0758287)(0.051,0.0764337)(0.052,0.0770228)(0.053,0.0775965)(0.054,0.0781551)(0.055,0.0786989)(0.056,0.0792283)(0.057,0.0797436)(0.058,0.0802451)(0.059,0.0807331)(0.06,0.0812079)(0.061,0.0816697)(0.062,0.0821189)(0.063,0.0825558)(0.064,0.0829804)(0.065,0.0833932)(0.066,0.0837943)(0.067,0.0841839)(0.068,0.0845624)(0.069,0.0849298)(0.07,0.0852865)(0.071,0.0856325)(0.072,0.0859682)(0.073,0.0862937)(0.074,0.0866091)(0.075,0.0869148)(0.076,0.0872107)(0.077,0.0874972)(0.078,0.0877744)(0.079,0.0880424)(0.08,0.0883014)(0.081,0.0885516)(0.082,0.088793)(0.083,0.089026)(0.084,0.0892505)(0.085,0.0894667)(0.086,0.0896749)(0.087,0.089875)(0.088,0.0900673)(0.089,0.0902518)(0.09,0.0904287)(0.091,0.0905981)(0.092,0.0907601)(0.093,0.0909149)(0.094,0.0910625)(0.095,0.0912031)(0.096,0.0913368)(0.097,0.0914636)(0.098,0.0915837)(0.099,0.0916972)(0.1,0.0918042)(0.101,0.0919047)(0.102,0.0919989)(0.103,0.0920869)(0.104,0.0921687)(0.105,0.0922445)(0.106,0.0923143)(0.107,0.0923782)(0.108,0.0924364)(0.109,0.0924888)(0.11,0.0925356)(0.111,0.0925768)(0.112,0.0926125)(0.113,0.0926429)(0.114,0.0926679)(0.115,0.0926876)(0.116,0.0927022)(0.117,0.0927117)(0.118,0.0927162)(0.119,0.0927156)(0.12,0.0927102)(0.121,0.0926999)(0.122,0.0926849)(0.123,0.0926651)(0.124,0.0926407)(0.125,0.0926117)(0.126,0.0925782)(0.127,0.0925403)(0.128,0.0924979)(0.129,0.0924512)(0.13,0.0924002)(0.131,0.0923449)(0.132,0.0922855)(0.133,0.092222)(0.134,0.0921543)(0.135,0.0920827)(0.136,0.0920071)(0.137,0.0919276)(0.138,0.0918442)(0.139,0.091757)(0.14,0.091666)(0.141,0.0915713)(0.142,0.0914729)(0.143,0.0913709)(0.144,0.0912653)(0.145,0.0911561)(0.146,0.0910435)(0.147,0.0909274)(0.148,0.0908079)(0.149,0.090685)(0.15,0.0905588)(0.151,0.0904293)(0.152,0.0902966)(0.153,0.0901607)(0.154,0.0900216)(0.155,0.0898794)(0.156,0.0897341)(0.157,0.0895857)(0.158,0.0894343)(0.159,0.08928)(0.16,0.0891227)(0.161,0.0889625)(0.162,0.0887994)(0.163,0.0886335)(0.164,0.0884648)(0.165,0.0882933)(0.166,0.0881191)(0.167,0.0879422)(0.168,0.0877626)(0.169,0.0875804)(0.17,0.0873956)(0.171,0.0872082)(0.172,0.0870182)(0.173,0.0868257)(0.174,0.0866308)(0.175,0.0864334)(0.176,0.0862336)(0.177,0.0860313)(0.178,0.0858268)(0.179,0.0856198)(0.18,0.0854106)(0.181,0.0851991)(0.182,0.0849853)(0.183,0.0847692)(0.184,0.084551)(0.185,0.0843306)(0.186,0.0841081)(0.187,0.0838834)(0.188,0.0836566)(0.189,0.0834277)(0.19,0.0831968)(0.191,0.0829639)(0.192,0.0827289)(0.193,0.082492)(0.194,0.0822531)(0.195,0.0820123)(0.196,0.0817696)(0.197,0.0815249)(0.198,0.0812785)(0.199,0.0810301)(0.2,0.08078)(0.201,0.080528)(0.202,0.0802743)(0.203,0.0800188)(0.204,0.0797615)(0.205,0.0795026)(0.206,0.0792419)(0.207,0.0789796)(0.208,0.0787156)(0.209,0.07845)(0.21,0.0781828)(0.211,0.0779139)(0.212,0.0776435)(0.213,0.0773716)(0.214,0.077098)(0.215,0.076823)(0.216,0.0765465)(0.217,0.0762684)(0.218,0.0759889)(0.219,0.075708)(0.22,0.0754256)(0.221,0.0751418)(0.222,0.0748566)(0.223,0.07457)(0.224,0.074282)(0.225,0.0739927)(0.226,0.0737021)(0.227,0.0734101)(0.228,0.0731169)(0.229,0.0728223)(0.23,0.0725265)(0.231,0.0722295)(0.232,0.0719312)(0.233,0.0716317)(0.234,0.0713309)(0.235,0.071029)(0.236,0.0707259)(0.237,0.0704216)(0.238,0.0701162)(0.239,0.0698097)(0.24,0.069502)(0.241,0.0691932)(0.242,0.0688834)(0.243,0.0685724)(0.244,0.0682604)(0.245,0.0679473)(0.246,0.0676332)(0.247,0.0673181)(0.248,0.067002)(0.249,0.0666848)(0.25,0.0663667)(0.251,0.0660476)(0.252,0.0657275)(0.253,0.0654065)(0.254,0.0650846)(0.255,0.0647617)(0.256,0.0644379)(0.257,0.0641133)(0.258,0.0637877)(0.259,0.0634612)(0.26,0.0631339)(0.261,0.0628058)(0.262,0.0624768)(0.263,0.0621469)(0.264,0.0618163)(0.265,0.0614848)(0.266,0.0611526)(0.267,0.0608195)(0.268,0.0604857)(0.269,0.0601511)(0.27,0.0598158)(0.271,0.0594797)(0.272,0.0591429)(0.273,0.0588054)(0.274,0.0584671)(0.275,0.0581282)(0.276,0.0577885)(0.277,0.0574482)(0.278,0.0571072)(0.279,0.0567656)(0.28,0.0564232)(0.281,0.0560803)(0.282,0.0557367)(0.283,0.0553925)(0.284,0.0550477)(0.285,0.0547022)(0.286,0.0543562)(0.287,0.0540096)(0.288,0.0536624)(0.289,0.0533146)(0.29,0.0529663)(0.291,0.0526174)(0.292,0.052268)(0.293,0.051918)(0.294,0.0515675)(0.295,0.0512165)(0.296,0.050865)(0.297,0.050513)(0.298,0.0501604)(0.299,0.0498075)(0.3,0.049454)(0.301,0.0491)(0.302,0.0487456)(0.303,0.0483908)(0.304,0.0480355)(0.305,0.0476797)(0.306,0.0473236)(0.307,0.046967)(0.308,0.0466099)(0.309,0.0462525)(0.310725,0.0461416)(0.311725,0.0462901)(0.312725,0.0464386)(0.313725,0.0465871)(0.314725,0.0467356)(0.315725,0.0468841)(0.316725,0.0470326)(0.317725,0.0471811)(0.318725,0.0473296)(0.319725,0.0474781)(0.320725,0.0476266)(0.321725,0.0477751)(0.322725,0.0479236)(0.323725,0.0480721)(0.324725,0.0482206)(0.325725,0.0483691)(0.326725,0.0485176)(0.327725,0.0486661)(0.328725,0.0488146)(0.329725,0.0489631)(0.330725,0.0491116)(0.331725,0.0492601)(0.332725,0.0494086)(0.333725,0.0495571)(0.334725,0.0497056)(0.335725,0.0498541)(0.336725,0.0500026)(0.337725,0.0501511)(0.338725,0.0502996)(0.339725,0.0504481)(0.340725,0.0505965)(0.341725,0.050745)(0.342725,0.0508935)(0.343725,0.051042)(0.344725,0.0511905)(0.345725,0.051339)(0.346725,0.0514875)(0.347725,0.051636)(0.348725,0.0517845)(0.349725,0.051933)(0.350725,0.0520815)(0.351725,0.05223)(0.352725,0.0523785)(0.353725,0.052527)(0.354725,0.0526755)(0.355725,0.052824)(0.356725,0.0529725)(0.357725,0.053121)(0.358725,0.0532695)(0.359725,0.053418)(0.360725,0.0535665)(0.361725,0.053715)(0.362725,0.0538635)(0.363725,0.054012)(0.364725,0.0541605)(0.365725,0.054309)(0.366725,0.0544575)(0.367725,0.054606)(0.368725,0.0547545)(0.369725,0.054903)(0.370725,0.0550515)(0.371725,0.0552)(0.372725,0.0553484)(0.373725,0.0554969)(0.374725,0.0556454)(0.375725,0.0557939)(0.376725,0.0559424)(0.377725,0.0560909)(0.378725,0.0562394)(0.379725,0.0563879)(0.380725,0.0565364)(0.381725,0.0566849)(0.382725,0.0568334)(0.383725,0.0569819)(0.384725,0.0571304)(0.385725,0.0572789)(0.386725,0.0574274)(0.387725,0.0575759)(0.388725,0.0577244)(0.389725,0.0578729)(0.390725,0.0580214)(0.391725,0.0581699)(0.392725,0.0583184)(0.393725,0.0584669)(0.394725,0.0586154)(0.395725,0.0587639)(0.396725,0.0589124)(0.397725,0.0590609)(0.398725,0.0592094)(0.399725,0.0593579)(0.400725,0.0595064)(0.401725,0.0596549)(0.402725,0.0598034)(0.403725,0.0599519)(0.404725,0.0601003)(0.405725,0.0602488)(0.406725,0.0603973)(0.407725,0.0605458)(0.408725,0.0606943)(0.409725,0.0608428)(0.410725,0.0609913)(0.411725,0.0611398)(0.412725,0.0612883)(0.413725,0.0614368)(0.414725,0.0615853)(0.415725,0.0617338)(0.416725,0.0618823)(0.417725,0.0620308)(0.418725,0.0621793)(0.419725,0.0623278)(0.420725,0.0624763)(0.421725,0.0626248)(0.422725,0.0627733)(0.423725,0.0629218)(0.424725,0.0630703)(0.425725,0.0632188)(0.426725,0.0633673)(0.427725,0.0635158)(0.428725,0.0636643)(0.429725,0.0638128)(0.430725,0.0639613)(0.431725,0.0641098)(0.432725,0.0642583)(0.433725,0.0644068)(0.434725,0.0645553)(0.435725,0.0647038)(0.436725,0.0648522)(0.437725,0.0650007)(0.438725,0.0651492)(0.439725,0.0652977)(0.440725,0.0654462)(0.441725,0.0655947)(0.442725,0.0657432)(0.443725,0.0658917)(0.444725,0.0660402)(0.445725,0.0661887)(0.446725,0.0663372)(0.447725,0.0664857)(0.448725,0.0666342)(0.449725,0.0667827)(0.450725,0.0669312)(0.451725,0.0670797)(0.452725,0.0672282)(0.453725,0.0673767)(0.454725,0.0675252)(0.455725,0.0676737)(0.456725,0.0678222)(0.457725,0.0679707)(0.458725,0.0681192)(0.459725,0.0682677)(0.460725,0.0684162)(0.461725,0.0685647)(0.462725,0.0687132)(0.463725,0.0688617)(0.464725,0.0690102)(0.465725,0.0691587)(0.466725,0.0693072)(0.467725,0.0694556)(0.468725,0.0696041)(0.469725,0.0697526)(0.470725,0.0699011)(0.471725,0.0700496)(0.472725,0.0701981)(0.473725,0.0703466)(0.474725,0.0704951)(0.475725,0.0706436)(0.476725,0.0707921)(0.477725,0.0709406)(0.478725,0.0710891)(0.479725,0.0712376)(0.480725,0.0713861)(0.481725,0.0715346)(0.482725,0.0716831)(0.483725,0.0718316)(0.484725,0.0719801)(0.485725,0.0721286)(0.486725,0.0722771)(0.487725,0.0724256)(0.488725,0.0725741)(0.489725,0.0727226)(0.490725,0.0728711)(0.491725,0.0730196)(0.492725,0.0731681)(0.493725,0.0733166)(0.494725,0.0734651)(0.495725,0.0736136)(0.496725,0.0737621)(0.497725,0.0739106)(0.498725,0.0740591)(0.499725,0.0742075)(0.500725,0.074356)(0.501725,0.0745045)(0.502725,0.074653)(0.503725,0.0748015)(0.504725,0.07495)(0.505725,0.0750985)(0.506725,0.075247)(0.507725,0.0753955)(0.508725,0.075544)(0.509725,0.0756925)(0.510725,0.075841)(0.511725,0.0759895)(0.512725,0.076138)(0.513725,0.0762865)(0.514725,0.076435)(0.515725,0.0765835)(0.516725,0.076732)(0.517725,0.0768805)(0.518725,0.077029)(0.519725,0.0771775)(0.520725,0.077326)(0.521725,0.0774745)(0.522725,0.077623)(0.523725,0.0777715)(0.524725,0.07792)(0.525725,0.0780685)(0.526725,0.078217)(0.527725,0.0783655)(0.528725,0.078514)(0.529725,0.0786625)(0.530725,0.078811)(0.531725,0.0789594)(0.532725,0.0791079)(0.533725,0.0792564)(0.534725,0.0794049)(0.535725,0.0795534)(0.536725,0.0797019)(0.537725,0.0798504)(0.538725,0.0799989)(0.539725,0.0801474)(0.540725,0.0802959)(0.541725,0.0804444)(0.542725,0.0805929)(0.543725,0.0807414)(0.544725,0.0808899)(0.545725,0.0810384)(0.546725,0.0811869)(0.547725,0.0813354)(0.548725,0.0814839)(0.549725,0.0816324)(0.550725,0.0817809)(0.551725,0.0819294)(0.552725,0.0820779)(0.553725,0.0822264)(0.554725,0.0823749)(0.555725,0.0825234)(0.556725,0.0826719)(0.557725,0.0828204)(0.558725,0.0829689)(0.559725,0.0831174)(0.560725,0.0832659)(0.561725,0.0834144)(0.562725,0.0835629)(0.563725,0.0837113)(0.564725,0.0838598)(0.565725,0.0840083)(0.566725,0.0841568)(0.567725,0.0843053)(0.568725,0.0844538)(0.569725,0.0846023)(0.570725,0.0847508)(0.571725,0.0848993)(0.572725,0.0850478)(0.573725,0.0851963)(0.574725,0.0853448)(0.575725,0.0854933)(0.576725,0.0856418)(0.577725,0.0857903)(0.578725,0.0859388)(0.579725,0.0860873)(0.580725,0.0862358)(0.581725,0.0863843)(0.582725,0.0865328)(0.583725,0.0866813)(0.584725,0.0868298)(0.585725,0.0869783)(0.586725,0.0871268)(0.587725,0.0872753)(0.588725,0.0874238)(0.589725,0.0875723)(0.590725,0.0877208)(0.591725,0.0878693)(0.592725,0.0880178)(0.593725,0.0881663)(0.594725,0.0883148)(0.595725,0.0884632)(0.596725,0.0886117)(0.597725,0.0887602)(0.598725,0.0889087)(0.599725,0.0890572)(0.600725,0.0892057)(0.601725,0.0893542)(0.602725,0.0895027)(0.603725,0.0896512)(0.604725,0.0897997)(0.605725,0.0899482)(0.606725,0.0900967)(0.607725,0.0902452)(0.608725,0.0903937)(0.609725,0.0905422)(0.610725,0.0906907)(0.611725,0.0908392)(0.612725,0.0909877)(0.613725,0.0911362)(0.614725,0.0912847)(0.615725,0.0914332)(0.616725,0.0915817)(0.617725,0.0917302)(0.618725,0.0918787)(0.619725,0.0920272)(0.620725,0.0921757)(0.621725,0.0923242)(0.622725,0.0924727)(0.623725,0.0926212)(0.624725,0.0927697)(0.625725,0.0929182)(0.626725,0.0930667)(0.627725,0.0932151)(0.628725,0.0933636)(0.629725,0.0935121)(0.630725,0.0936606)(0.631725,0.0938091)(0.632725,0.0939576)(0.633725,0.0941061)(0.634725,0.0942546)(0.635725,0.0944031)(0.636725,0.0945516)(0.637725,0.0947001)(0.638725,0.0948486)(0.639725,0.0949971)(0.640725,0.0951456)(0.641725,0.0952941)(0.642725,0.0954426)(0.643725,0.0955911)(0.644725,0.0957396)(0.645725,0.0958881)(0.646725,0.0960366)(0.647725,0.0961851)(0.648725,0.0963336)(0.649725,0.0964821)(0.650725,0.0966306)(0.651725,0.0967791)(0.652725,0.0969276)(0.653725,0.0970761)(0.654725,0.0972246)(0.655725,0.0973731)(0.656725,0.0975216)(0.657725,0.0976701)(0.658725,0.0978185)(0.659725,0.097967)(0.660725,0.0981155)(0.661725,0.098264)(0.662725,0.0984125)(0.663725,0.098561)(0.664725,0.0987095)(0.665725,0.098858)(0.666725,0.0990065)(0.667725,0.099155)(0.668725,0.0993035)(0.669725,0.099452)(0.670725,0.0996005)(0.671725,0.099749)(0.672725,0.0998975)(0.673725,0.100046)(0.674725,0.100194)(0.675725,0.100343)(0.676725,0.100491)(0.677725,0.10064)(0.678725,0.100788)(0.679725,0.100937)(0.680725,0.101085)(0.681725,0.101234)(0.682725,0.101382)(0.683725,0.101531)(0.684725,0.101679)(0.685725,0.101828)(0.686725,0.101976)(0.687725,0.102125)(0.688725,0.102273)(0.689725,0.102422)(0.690725,0.10257)(0.691725,0.102719)(0.692725,0.102867)(0.693725,0.103016)(0.694725,0.103164)(0.695725,0.103313)(0.696725,0.103461)(0.697725,0.10361)(0.698725,0.103758)(0.699725,0.103907)(0.700725,0.104055)(0.701725,0.104204)(0.702725,0.104352)(0.703725,0.104501)(0.704725,0.104649)(0.705725,0.104798)(0.706725,0.104946)(0.707725,0.105095)(0.708725,0.105243)(0.709725,0.105392)(0.710725,0.10554)(0.711725,0.105689)(0.712725,0.105837)(0.713725,0.105986)(0.714725,0.106134)(0.715725,0.106283)(0.716725,0.106431)(0.717725,0.10658)(0.718725,0.106728)(0.719725,0.106877)(0.720725,0.107025)(0.721725,0.107174)(0.722725,0.107322)(0.723725,0.107471)(0.724725,0.107619)(0.725725,0.107768)(0.726725,0.107916)(0.727725,0.108065)(0.728725,0.108213)(0.729725,0.108362)(0.730725,0.10851)(0.731725,0.108659)(0.732725,0.108807)(0.733725,0.108956)(0.734725,0.109104)(0.735725,0.109253)(0.736725,0.109401)(0.737725,0.10955)(0.738725,0.109698)(0.739725,0.109847)(0.740725,0.109995)(0.741725,0.110144)(0.742725,0.110292)(0.743725,0.110441)(0.744725,0.110589)(0.745725,0.110738)(0.746725,0.110886)(0.747725,0.111035)(0.748725,0.111183)(0.749725,0.111332)(0.750725,0.11148)(0.751725,0.111629)(0.752725,0.111777)(0.753725,0.111926)(0.754725,0.112074)(0.755725,0.112223)(0.756725,0.112371)(0.757725,0.11252)(0.758725,0.112668)(0.759725,0.112817)(0.760725,0.112965)(0.761725,0.113114)(0.762725,0.113262)(0.763725,0.113411)(0.764725,0.113559)(0.765725,0.113708)(0.766725,0.113856)(0.767725,0.114005)(0.768725,0.114153)(0.769725,0.114302)(0.770725,0.11445)(0.771725,0.114599)(0.772725,0.114747)(0.773725,0.114896)(0.774725,0.115044)(0.775725,0.115193)(0.776725,0.115341)(0.777725,0.11549)(0.778725,0.115638)(0.779725,0.115787)(0.780725,0.115935)(0.781725,0.116084)(0.782725,0.116232)(0.783725,0.116381)(0.784725,0.116529)(0.785725,0.116678)(0.786725,0.116826)(0.787725,0.116975)(0.788725,0.117123)(0.789725,0.117272)(0.790725,0.11742)(0.791725,0.117569)(0.792725,0.117717)(0.793725,0.117866)(0.794725,0.118014)(0.795725,0.118163)(0.796725,0.118311)(0.797725,0.11846)(0.798725,0.118608)(0.799725,0.118757)(0.800725,0.118905)(0.801725,0.119054)(0.802725,0.119202)(0.803725,0.119351)(0.804725,0.119499)(0.805725,0.119648)(0.806725,0.119796)(0.807725,0.119945)(0.808725,0.120093)(0.809725,0.120242)(0.810725,0.12039)(0.811725,0.120539)(0.812725,0.120687)(0.813725,0.120836)(0.814725,0.120984)(0.815725,0.121133)(0.816725,0.121281)(0.817725,0.12143)(0.818725,0.121578)(0.819725,0.121727)(0.820725,0.121875)(0.821725,0.122024)(0.822725,0.122172)(0.823725,0.122321)(0.824725,0.122469)(0.825725,0.122618)(0.826725,0.122766)(0.827725,0.122915)(0.828725,0.123063)(0.829725,0.123212)(0.830725,0.12336)(0.831725,0.123509)(0.832725,0.123657)(0.833725,0.123805)(0.834725,0.123954)(0.835725,0.124102)(0.836725,0.124251)(0.837725,0.124399)(0.838725,0.124548)(0.839725,0.124696)(0.840725,0.124845)(0.841725,0.124993)(0.842725,0.125142)(0.843725,0.12529)(0.844725,0.125439)(0.845725,0.125587)(0.846725,0.125736)(0.847725,0.125884)(0.848725,0.126033)(0.849725,0.126181)(0.850725,0.12633)(0.851725,0.126478)(0.852725,0.126627)(0.853725,0.126775)(0.854725,0.126924)(0.855725,0.127072)(0.856725,0.127221)(0.857725,0.127369)(0.858725,0.127518)(0.859725,0.127666)(0.860725,0.127815)(0.861725,0.127963)(0.862725,0.128112)(0.863725,0.12826)(0.864725,0.128409)(0.865725,0.128557)(0.866725,0.128706)(0.867725,0.128854)(0.868725,0.129003)(0.869725,0.129151)(0.870725,0.1293)(0.871725,0.129448)(0.872725,0.129597)(0.873725,0.129745)(0.874725,0.129894)(0.875725,0.130042)(0.876725,0.130191)(0.877725,0.130339)(0.878725,0.130488)(0.879725,0.130636)(0.880725,0.130785)(0.881725,0.130933)(0.882725,0.131082)(0.883725,0.13123)(0.884725,0.131379)(0.885725,0.131527)(0.886725,0.131676)(0.887725,0.131824)(0.888725,0.131973)(0.889725,0.132121)(0.890725,0.13227)(0.891725,0.132418)(0.892725,0.132567)(0.893725,0.132715)(0.894725,0.132864)(0.895725,0.133012)(0.896725,0.133161)(0.897725,0.133309)(0.898725,0.133458)(0.899725,0.133606)(0.900725,0.133755)(0.901725,0.133903)(0.902725,0.134052)(0.903725,0.1342)(0.904725,0.134349)(0.905725,0.134497)(0.906725,0.134646)(0.907725,0.134794)(0.908725,0.134943)(0.909725,0.135091)(0.910725,0.13524)(0.911725,0.135388)(0.912725,0.135537)(0.913725,0.135685)(0.914725,0.135834)(0.915725,0.135982)(0.916725,0.136131)(0.917725,0.136279)(0.918725,0.136428)(0.919725,0.136576)(0.920725,0.136725)(0.921725,0.136873)(0.922725,0.137022)(0.923725,0.13717)(0.924725,0.137319)(0.925725,0.137467)(0.926725,0.137616)(0.927725,0.137764)(0.928725,0.137913)(0.929725,0.138061)(0.930725,0.13821)(0.931725,0.138358)(0.932725,0.138507)(0.933725,0.138655)(0.934725,0.138804)(0.935725,0.138952)(0.936725,0.139101)(0.937725,0.139249)(0.938725,0.139398)(0.939725,0.139546)(0.940725,0.139695)(0.941725,0.139843)(0.942725,0.139992)(0.943725,0.14014)(0.944725,0.140289)(0.945725,0.140437)(0.946725,0.140586)(0.947725,0.140734)(0.948725,0.140883)(0.949725,0.141031)(0.950725,0.14118)(0.951725,0.141328)(0.952725,0.141477)(0.953725,0.141625)(0.954725,0.141774)(0.955725,0.141922)(0.956725,0.142071)(0.957725,0.142219)(0.958725,0.142368)(0.959725,0.142516)(0.960725,0.142665)(0.961725,0.142813)(0.962725,0.142962)(0.963725,0.14311)(0.964725,0.143259)(0.965725,0.143407)(0.966725,0.143556)(0.967725,0.143704)(0.968725,0.143853)(0.969725,0.144001)(0.970725,0.14415)(0.971725,0.144298)(0.972725,0.144447)(0.973725,0.144595)(0.974725,0.144744)(0.975725,0.144892)(0.976725,0.145041)(0.977725,0.145189)(0.978725,0.145338)(0.979725,0.145486)(0.980725,0.145635)(0.981725,0.145783)(0.982725,0.145932)(0.983725,0.14608)(0.984725,0.146229)(0.985725,0.146377)(0.986725,0.146526)(0.987725,0.146674)(0.988725,0.146823)(0.989725,0.146971)(0.990725,0.14712)(0.991725,0.147268)(0.992725,0.147416)(0.993725,0.147565)(0.994725,0.147713)(0.995725,0.147862)(0.996725,0.14801)(0.997725,0.148159)(0.998725,0.148307)(0.999725,0.148456)(1.00072,0.148605)(1.00172,0.148753)(1.00272,0.1489)(1.00372,0.149048)(1.00472,0.149195)(1.00572,0.149341)(1.00672,0.149487)(1.00772,0.149633)(1.00872,0.149779)(1.00972,0.149924)(1.01072,0.150069)(1.01172,0.150213)(1.01272,0.150357)(1.01372,0.150501)(1.01472,0.150644)(1.01572,0.150787)(1.01672,0.15093)(1.01772,0.151072)(1.01872,0.151214)(1.01972,0.151355)(1.02072,0.151496)(1.02172,0.151637)(1.02272,0.151777)(1.02372,0.151917)(1.02472,0.152057)(1.02572,0.152196)(1.02672,0.152335)(1.02772,0.152474)(1.02872,0.152612)(1.02972,0.15275)(1.03072,0.152888)(1.03172,0.153025)(1.03272,0.153162)(1.03372,0.153298)(1.03472,0.153434)(1.03572,0.15357)(1.03672,0.153706)(1.03772,0.153841)(1.03872,0.153975)(1.03972,0.15411)(1.04072,0.154244)(1.04172,0.154377)(1.04272,0.154511)(1.04372,0.154644)(1.04472,0.154776)(1.04572,0.154908)(1.04672,0.15504)(1.04772,0.155172)(1.04872,0.155303)(1.04972,0.155434)(1.05072,0.155564)(1.05172,0.155694)(1.05272,0.155824)(1.05372,0.155954)(1.05472,0.156083)(1.05572,0.156212)(1.05672,0.15634)(1.05772,0.156468)(1.05872,0.156596)(1.05972,0.156723)(1.06072,0.15685)(1.06172,0.156977)(1.06272,0.157103)(1.06372,0.157229)(1.06472,0.157355)(1.06572,0.15748)(1.06672,0.157605)(1.06772,0.15773)(1.06872,0.157854)(1.06972,0.157978)(1.07072,0.158101)(1.07172,0.158225)(1.07272,0.158347)(1.07372,0.15847)(1.07472,0.158592)(1.07572,0.158714)(1.07672,0.158836)(1.07772,0.158957)(1.07872,0.159078)(1.07972,0.159198)(1.08072,0.159318)(1.08172,0.159438)(1.08272,0.159558)(1.08372,0.159677)(1.08472,0.159796)(1.08572,0.159914)(1.08672,0.160033)(1.08772,0.16015)(1.08872,0.160268)(1.08972,0.160385)(1.09072,0.160502)(1.09172,0.160618)(1.09272,0.160735)(1.09372,0.16085)(1.09472,0.160966)(1.09572,0.161081)(1.09672,0.161196)(1.09772,0.16131)(1.09872,0.161425)(1.09972,0.161538)(1.10072,0.161652)(1.10172,0.161765)(1.10272,0.161878)(1.10372,0.161991)(1.10472,0.162103)(1.10572,0.162215)(1.10672,0.162326)(1.10772,0.162437)(1.10872,0.162548)(1.10972,0.162659)(1.11072,0.162769)(1.11172,0.162879)(1.11272,0.162989)(1.11372,0.163098)(1.11472,0.163207)(1.11572,0.163315)(1.11672,0.163424)(1.11772,0.163532)(1.11872,0.163639)(1.11972,0.163747)(1.12072,0.163854)(1.12172,0.16396)(1.12272,0.164067)(1.12372,0.164173)(1.12472,0.164278)(1.12572,0.164384)(1.12672,0.164489)(1.12772,0.164594)(1.12872,0.164698)(1.12972,0.164802)(1.13072,0.164906)(1.13172,0.165009)(1.13272,0.165113)(1.13372,0.165215)(1.13472,0.165318)(1.13572,0.16542)(1.13672,0.165522)(1.13772,0.165624)(1.13872,0.165725)(1.13972,0.165826)(1.14072,0.165927)(1.14172,0.166027)(1.14272,0.166127)(1.14372,0.166227)(1.14472,0.166326)(1.14572,0.166425)(1.14672,0.166524)(1.14772,0.166622)(1.14872,0.16672)(1.14972,0.166818)(1.15072,0.166916)(1.15172,0.167013)(1.15272,0.16711)(1.15372,0.167206)(1.15472,0.167303)(1.15572,0.167399)(1.15672,0.167494)(1.15772,0.16759)(1.15872,0.167685)(1.15972,0.167779)(1.16072,0.167874)(1.16172,0.167968)(1.16272,0.168062)(1.16372,0.168155)(1.16472,0.168248)(1.16572,0.168341)(1.16672,0.168434)(1.16772,0.168526)(1.16872,0.168618)(1.16972,0.16871)(1.17072,0.168801)(1.17172,0.168892)(1.17272,0.168983)(1.17372,0.169074)(1.17472,0.169164)(1.17572,0.169254)(1.17672,0.169343)(1.17772,0.169433)(1.17872,0.169522)(1.17972,0.16961)(1.18072,0.169699)(1.18172,0.169787)(1.18272,0.169874)(1.18372,0.169962)(1.18472,0.170049)(1.18572,0.170136)(1.18672,0.170223)(1.18772,0.170309)(1.18872,0.170395)(1.18972,0.170481)(1.19072,0.170566)(1.19172,0.170651)(1.19272,0.170736)(1.19372,0.170821)(1.19472,0.170905)(1.19572,0.170989)(1.19672,0.171072)(1.19772,0.171156)(1.19872,0.171239)(1.19972,0.171322)(1.20072,0.171404)(1.20172,0.171486)(1.20272,0.171568)(1.20372,0.17165)(1.20472,0.171731)(1.20572,0.171812)(1.20672,0.171893)(1.20772,0.171973)(1.20872,0.172053)(1.20972,0.172133)(1.21072,0.172213)(1.21172,0.172292)(1.21272,0.172371)(1.21372,0.17245)(1.21472,0.172528)(1.21572,0.172607)(1.21672,0.172684)(1.21772,0.172762)(1.21872,0.172839)(1.21972,0.172916)(1.22072,0.172993)(1.22172,0.173069)(1.22272,0.173146)(1.22372,0.173222)(1.22472,0.173297)(1.22572,0.173372)(1.22672,0.173447)(1.22772,0.173522)(1.22872,0.173597)(1.22972,0.173671)(1.23072,0.173745)(1.23172,0.173818)(1.23272,0.173892)(1.23372,0.173965)(1.23472,0.174038)(1.23572,0.17411)(1.23672,0.174183)(1.23772,0.174254)(1.23872,0.174326)(1.23972,0.174398)(1.24072,0.174469)(1.24172,0.17454)(1.24272,0.17461)(1.24372,0.174681)(1.24472,0.174751)(1.24572,0.17482)(1.24672,0.17489)(1.24772,0.174959)(1.24872,0.175028)(1.24972,0.175097)(1.25072,0.175165)(1.25172,0.175233)(1.25272,0.175301)(1.25372,0.175369)(1.25472,0.175436)(1.25572,0.175503)(1.25672,0.17557)(1.25772,0.175636)(1.25872,0.175703)(1.25972,0.175769)(1.26072,0.175834)(1.26172,0.1759)(1.26272,0.175965)(1.26372,0.17603)(1.26472,0.176094)(1.26572,0.176159)(1.26672,0.176223)(1.26772,0.176287)(1.26872,0.17635)(1.26972,0.176413)(1.27072,0.176477)(1.27172,0.176539)(1.27272,0.176602)(1.27372,0.176664)(1.27472,0.176726)(1.27572,0.176788)(1.27672,0.176849)(1.27772,0.17691)(1.27872,0.176971)(1.27972,0.177032)(1.28072,0.177092)(1.28172,0.177153)(1.28272,0.177212)(1.28372,0.177272)(1.28472,0.177331)(1.28572,0.177391)(1.28672,0.177449)(1.28772,0.177508)(1.28872,0.177566)(1.28972,0.177624)(1.29072,0.177682)(1.29172,0.17774)(1.29272,0.177797)(1.29372,0.177854)(1.29472,0.177911)(1.29572,0.177967)(1.29672,0.178024)(1.29772,0.17808)(1.29872,0.178135)(1.29972,0.178191)(1.30072,0.178246)(1.30172,0.178301)(1.30272,0.178356)(1.30372,0.178411)(1.30472,0.178465)(1.30572,0.178519)(1.30672,0.178573)(1.30772,0.178626)(1.30872,0.178679)(1.30972,0.178732)(1.31072,0.178785)(1.31172,0.178838)(1.31272,0.17889)(1.31372,0.178942)(1.31472,0.178994)(1.31572,0.179045)(1.31672,0.179096)(1.31772,0.179147)(1.31872,0.179198)(1.31972,0.179249)(1.32072,0.179299)(1.32172,0.179349)(1.32272,0.179399)(1.32372,0.179448)(1.32472,0.179497)(1.32572,0.179546)(1.32672,0.179595)(1.32772,0.179644)(1.32872,0.179692)(1.32972,0.17974)(1.33072,0.179788)(1.33172,0.179836)(1.33272,0.179883)(1.33372,0.17993)(1.33472,0.179977)(1.33572,0.180023)(1.33672,0.18007)(1.33772,0.180116)(1.33872,0.180162)(1.33972,0.180207)(1.34072,0.180253)(1.34172,0.180298)(1.34272,0.180343)(1.34372,0.180388)(1.34472,0.180432)(1.34572,0.180476)(1.34672,0.18052)(1.34772,0.180564)(1.34872,0.180608)(1.34972,0.180651)(1.35072,0.180694)(1.35172,0.180737)(1.35272,0.180779)(1.35372,0.180822)(1.35472,0.180864)(1.35572,0.180906)(1.35672,0.180947)(1.35772,0.180989)(1.35872,0.18103)(1.35972,0.181071)(1.36072,0.181111)(1.36172,0.181152)(1.36272,0.181192)(1.36372,0.181232)(1.36472,0.181272)(1.36572,0.181311)(1.36672,0.181351)(1.36772,0.18139)(1.36872,0.181429)(1.36972,0.181467)(1.37072,0.181506)(1.37172,0.181544)(1.37272,0.181582)(1.37372,0.181619)(1.37472,0.181657)(1.37572,0.181694)(1.37672,0.181731)(1.37772,0.181768)(1.37872,0.181805)(1.37972,0.181841)(1.38072,0.181877)(1.38172,0.181913)(1.38272,0.181949)(1.38372,0.181984)(1.38472,0.182019)(1.38572,0.182054)(1.38672,0.182089)(1.38772,0.182124)(1.38872,0.182158)(1.38972,0.182192)(1.39072,0.182226)(1.39172,0.18226)(1.39272,0.182293)(1.39372,0.182326)(1.39472,0.182359)(1.39572,0.182392)(1.39672,0.182425)(1.39772,0.182457)(1.39872,0.182489)(1.39972,0.182521)(1.40072,0.182553)(1.40172,0.182584)(1.40272,0.182615)(1.40372,0.182646)(1.40472,0.182677)(1.40572,0.182708)(1.40672,0.182738)(1.40772,0.182768)(1.40872,0.182798)(1.40972,0.182828)(1.41072,0.182858)(1.41172,0.182887)(1.41272,0.182916)(1.41372,0.182945)(1.41472,0.182974)(1.41572,0.183002)(1.41672,0.18303)(1.41772,0.183058)(1.41872,0.183086)(1.41972,0.183114)(1.42072,0.183141)(1.42172,0.183168)(1.42272,0.183195)(1.42372,0.183222)(1.42472,0.183249)(1.42572,0.183275)(1.42672,0.183301)(1.42772,0.183327)(1.42872,0.183353)(1.42972,0.183378)(1.43072,0.183403)(1.43172,0.183428)(1.43272,0.183453)(1.43372,0.183478)(1.43472,0.183502)(1.43572,0.183527)(1.43672,0.183551)(1.43772,0.183575)(1.43872,0.183598)(1.43972,0.183622)(1.44072,0.183645)(1.44172,0.183668)(1.44272,0.183691)(1.44372,0.183713)(1.44472,0.183736)(1.44572,0.183758)(1.44672,0.18378)(1.44772,0.183802)(1.44872,0.183823)(1.44972,0.183845)(1.45072,0.183866)(1.45172,0.183887)(1.45272,0.183908)(1.45372,0.183928)(1.45472,0.183949)(1.45572,0.183969)(1.45672,0.183989)(1.45772,0.184009)(1.45872,0.184028)(1.45972,0.184048)(1.46072,0.184067)(1.46172,0.184086)(1.46272,0.184105)(1.46372,0.184123)(1.46472,0.184142)(1.46572,0.18416)(1.46672,0.184178)(1.46772,0.184196)(1.46872,0.184213)(1.46972,0.184231)(1.47072,0.184248)(1.47172,0.184265)(1.47272,0.184282)(1.47372,0.184298)(1.47472,0.184315)(1.47572,0.184331)(1.47672,0.184347)(1.47772,0.184363)(1.47872,0.184379)(1.47972,0.184394)(1.48072,0.184409)(1.48172,0.184424)(1.48272,0.184439)(1.48372,0.184454)(1.48472,0.184469)(1.48572,0.184483)(1.48672,0.184497)(1.48772,0.184511)(1.48872,0.184525)(1.48972,0.184538)(1.49072,0.184552)(1.49172,0.184565)(1.49272,0.184578)(1.49372,0.184591)(1.49472,0.184603)(1.49572,0.184616)(1.49672,0.184628)(1.49772,0.18464)(1.49872,0.184652)(1.49972,0.184664)(1.50072,0.184675)(1.50172,0.184686)(1.50272,0.184698)(1.50372,0.184708)(1.50472,0.184719)(1.50572,0.18473)(1.50672,0.18474)(1.50772,0.18475)(1.50872,0.18476)(1.50972,0.18477)(1.51072,0.18478)(1.51172,0.184789)(1.51272,0.184799)(1.51372,0.184808)(1.51472,0.184817)(1.51572,0.184825)(1.51672,0.184834)(1.51772,0.184842)(1.51872,0.184851)(1.51972,0.184859)(1.52072,0.184867)(1.52172,0.184874)(1.52272,0.184882)(1.52372,0.184889)(1.52472,0.184896)(1.52572,0.184903)(1.52672,0.18491)(1.52772,0.184916)(1.52872,0.184923)(1.52972,0.184929)(1.53072,0.184935)(1.53172,0.184941)(1.53272,0.184947)(1.53372,0.184952)(1.53472,0.184958)(1.53572,0.184963)(1.53672,0.184968)(1.53772,0.184973)(1.53872,0.184977)(1.53972,0.184982)(1.54072,0.184986)(1.54172,0.18499)(1.54272,0.184994)(1.54372,0.184998)(1.54472,0.185002)(1.54572,0.185005)(1.54672,0.185008)(1.54772,0.185011)(1.54872,0.185014)(1.54972,0.185017)(1.55072,0.18502)(1.55172,0.185022)(1.55272,0.185024)(1.55372,0.185027)(1.55472,0.185028)(1.55572,0.18503)(1.55672,0.185032)(1.55772,0.185033)(1.55872,0.185034)(1.55972,0.185035)(1.56072,0.185036)(1.56172,0.185037)(1.56272,0.185038)(1.56372,0.185038)(1.56472,0.185038)(1.56572,0.185038)(1.56672,0.185038)(1.56772,0.185038)(1.56872,0.185038)(1.56972,0.185037)(1.57072,0.185036)(1.57172,0.185035)(1.57272,0.185034)(1.57372,0.185033)(1.57472,0.185031)(1.57572,0.18503)(1.57672,0.185028)(1.57772,0.185026)(1.57872,0.185024)(1.57972,0.185022)(1.58072,0.185019)(1.58172,0.185017)(1.58272,0.185014)(1.58372,0.185011)(1.58472,0.185008)(1.58572,0.185005)(1.58672,0.185002)(1.58772,0.184998)(1.58872,0.184994)(1.58972,0.184991)(1.59072,0.184987)(1.59172,0.184982)(1.59272,0.184978)(1.59372,0.184974)(1.59472,0.184969)(1.59572,0.184964)(1.59672,0.184959)(1.59772,0.184954)(1.59872,0.184949)(1.59972,0.184943)(1.60072,0.184938)(1.60172,0.184932)(1.60272,0.184926)(1.60372,0.18492)(1.60472,0.184914)(1.60572,0.184908)(1.60672,0.184901)(1.60772,0.184894)(1.60872,0.184888)(1.60972,0.184881)(1.61072,0.184873)(1.61172,0.184866)(1.61272,0.184859)(1.61372,0.184851)(1.61472,0.184843)(1.61572,0.184835)(1.61672,0.184827)(1.61772,0.184819)(1.61872,0.184811)(1.61972,0.184802)(1.62072,0.184794)(1.62172,0.184785)(1.62272,0.184776)(1.62372,0.184767)(1.62472,0.184757)(1.62572,0.184748)(1.62672,0.184739)(1.62772,0.184729)(1.62872,0.184719)(1.62972,0.184709)(1.63072,0.184699)(1.63172,0.184688)(1.63272,0.184678)(1.63372,0.184667)(1.63472,0.184657)(1.63572,0.184646)(1.63672,0.184635)(1.63772,0.184624)(1.63872,0.184612)(1.63972,0.184601)(1.64072,0.184589)(1.64172,0.184577)(1.64272,0.184565)(1.64372,0.184553)(1.64472,0.184541)(1.64572,0.184529)(1.64672,0.184516)(1.64772,0.184504)(1.64872,0.184491)(1.64972,0.184478)(1.65072,0.184465)(1.65172,0.184452)(1.65272,0.184438)(1.65372,0.184425)(1.65472,0.184411)(1.65572,0.184398)(1.65672,0.184384)(1.65772,0.18437)(1.65872,0.184355)(1.65972,0.184341)(1.66072,0.184327)(1.66172,0.184312)(1.66272,0.184297)(1.66372,0.184282)(1.66472,0.184267)(1.66572,0.184252)(1.66672,0.184237)(1.66772,0.184221)(1.66872,0.184206)(1.66972,0.18419)(1.67072,0.184174)(1.67172,0.184158)(1.67272,0.184142)(1.67372,0.184126)(1.67472,0.184109)(1.67572,0.184093)(1.67672,0.184076)(1.67772,0.184059)(1.67872,0.184042)(1.67972,0.184025)(1.68072,0.184008)(1.68172,0.183991)(1.68272,0.183973)(1.68372,0.183955)(1.68472,0.183938)(1.68572,0.18392)(1.68672,0.183902)(1.68772,0.183884)(1.68872,0.183865)(1.68972,0.183847)(1.69072,0.183828)(1.69172,0.18381)(1.69272,0.183791)(1.69372,0.183772)(1.69472,0.183753)(1.69572,0.183733)(1.69672,0.183714)(1.69772,0.183695)(1.69872,0.183675)(1.69972,0.183655)(1.70072,0.183635)(1.70172,0.183615)(1.70272,0.183595)(1.70372,0.183575)(1.70472,0.183555)(1.70572,0.183534)(1.70672,0.183513)(1.70772,0.183493)(1.70872,0.183472)(1.70972,0.183451)(1.71072,0.183429)(1.71172,0.183408)(1.71272,0.183387)(1.71372,0.183365)(1.71472,0.183343)(1.71572,0.183322)(1.71672,0.1833)(1.71772,0.183278)(1.71872,0.183256)(1.71972,0.183233)(1.72072,0.183211)(1.72172,0.183188)(1.72272,0.183166)(1.72372,0.183143)(1.72472,0.18312)(1.72572,0.183097)(1.72672,0.183074)(1.72772,0.18305)(1.72872,0.183027)(1.72972,0.183003)(1.73072,0.18298)(1.73172,0.182956)(1.73272,0.182932)(1.73372,0.182908)(1.73472,0.182884)(1.73572,0.182859)(1.73672,0.182835)(1.73772,0.182811)(1.73872,0.182786)(1.73972,0.182761)(1.74072,0.182736)(1.74172,0.182711)(1.74272,0.182686)(1.74372,0.182661)(1.74472,0.182636)(1.74572,0.18261)(1.74672,0.182584)(1.74772,0.182559)(1.74872,0.182533)(1.74972,0.182507)(1.75072,0.182481)(1.75172,0.182455)(1.75272,0.182428)(1.75372,0.182402)(1.75472,0.182375)(1.75572,0.182349)(1.75672,0.182322)(1.75772,0.182295)(1.75872,0.182268)(1.75972,0.182241)(1.76072,0.182214)(1.76172,0.182186)(1.76272,0.182159)(1.76372,0.182131)(1.76472,0.182104)(1.76572,0.182076)(1.76672,0.182048)(1.76772,0.18202)(1.76872,0.181992)(1.76972,0.181963)(1.77072,0.181935)(1.77172,0.181907)(1.77272,0.181878)(1.77372,0.181849)(1.77472,0.18182)(1.77572,0.181791)(1.77672,0.181762)(1.77772,0.181733)(1.77872,0.181704)(1.77972,0.181675)(1.78072,0.181645)(1.78172,0.181615)(1.78272,0.181586)(1.78372,0.181556)(1.78472,0.181526)(1.78572,0.181496)(1.78672,0.181466)(1.78772,0.181435)(1.78872,0.181405)(1.78972,0.181375)(1.79072,0.181344)(1.79172,0.181313)(1.79272,0.181282)(1.79372,0.181251)(1.79472,0.18122)(1.79572,0.181189)(1.79672,0.181158)(1.79772,0.181127)(1.79872,0.181095)(1.79972,0.181064)(1.80072,0.181032)(1.80172,0.181)(1.80272,0.180968)(1.80372,0.180936)(1.80472,0.180904)(1.80572,0.180872)(1.80672,0.18084)(1.80772,0.180807)(1.80872,0.180775)(1.80972,0.180742)(1.81072,0.180709)(1.81172,0.180677)(1.81272,0.180644)(1.81372,0.180611)(1.81472,0.180577)(1.81572,0.180544)(1.81672,0.180511)(1.81772,0.180477)(1.81872,0.180444)(1.81972,0.18041)(1.82072,0.180376)(1.82172,0.180342)(1.82272,0.180309)(1.82372,0.180274)(1.82472,0.18024)(1.82572,0.180206)(1.82672,0.180172)(1.82772,0.180137)(1.82872,0.180103)(1.82972,0.180068)(1.83072,0.180033)(1.83172,0.179998)(1.83272,0.179963)(1.83372,0.179928)(1.83472,0.179893)(1.83572,0.179858)(1.83672,0.179822)(1.83772,0.179787)(1.83872,0.179751)(1.83972,0.179716)(1.84072,0.17968)(1.84172,0.179644)(1.84272,0.179608)(1.84372,0.179572)(1.84472,0.179536)(1.84572,0.1795)(1.84672,0.179463)(1.84772,0.179427)(1.84872,0.17939)(1.84972,0.179354)(1.85072,0.179317)(1.85172,0.17928)(1.85272,0.179243)(1.85372,0.179206)(1.85472,0.179169)(1.85572,0.179132)(1.85672,0.179095)(1.85772,0.179057)(1.85872,0.17902)(1.85972,0.178982)(1.86072,0.178944)(1.86172,0.178907)(1.86272,0.178869)(1.86372,0.178831)(1.86472,0.178793)(1.86572,0.178755)(1.86672,0.178716)(1.86772,0.178678)(1.86872,0.17864)(1.86972,0.178601)(1.87072,0.178562)(1.87172,0.178524)(1.87272,0.178485)(1.87372,0.178446)(1.87472,0.178407)(1.87572,0.178368)(1.87672,0.178329)(1.87772,0.17829)(1.87872,0.17825)(1.87972,0.178211)(1.88072,0.178171)(1.88172,0.178132)(1.88272,0.178092)(1.88372,0.178052)(1.88472,0.178012)(1.88572,0.177973)(1.88672,0.177932)(1.88772,0.177892)(1.88872,0.177852)(1.88972,0.177812)(1.89072,0.177771)(1.89172,0.177731)(1.89272,0.17769)(1.89372,0.17765)(1.89472,0.177609)(1.89572,0.177568)(1.89672,0.177527)(1.89772,0.177486)(1.89872,0.177445)(1.89972,0.177404)(1.90072,0.177363)(1.90172,0.177321)(1.90272,0.17728)(1.90372,0.177238)(1.90472,0.177197)(1.90572,0.177155)(1.90672,0.177113)(1.90772,0.177071)(1.90872,0.177029)(1.90972,0.176987)(1.91072,0.176945)(1.91172,0.176903)(1.91272,0.176861)(1.91372,0.176818)(1.91472,0.176776)(1.91572,0.176733)(1.91672,0.176691)(1.91772,0.176648)(1.91872,0.176605)(1.91972,0.176562)(1.92072,0.17652)(1.92172,0.176476)(1.92272,0.176433)(1.92372,0.17639)(1.92472,0.176347)(1.92572,0.176304)(1.92672,0.17626)(1.92772,0.176217)(1.92872,0.176173)(1.92972,0.176129)(1.93072,0.176086)(1.93172,0.176042)(1.93272,0.175998)(1.93372,0.175954)(1.93472,0.17591)(1.93572,0.175866)(1.93672,0.175821)(1.93772,0.175777)(1.93872,0.175733)(1.93972,0.175688)(1.94072,0.175644)(1.94172,0.175599)(1.94272,0.175554)(1.94372,0.17551)(1.94472,0.175465)(1.94572,0.17542)(1.94672,0.175375)(1.94772,0.17533)(1.94872,0.175285)(1.94972,0.175239)(1.95072,0.175194)(1.95172,0.175149)(1.95272,0.175103)(1.95372,0.175058)(1.95472,0.175012)(1.95572,0.174966)(1.95672,0.17492)(1.95772,0.174875)(1.95872,0.174829)(1.95972,0.174783)(1.96072,0.174737)(1.96172,0.17469)(1.96272,0.174644)(1.96372,0.174598)(1.96472,0.174552)(1.96572,0.174505)(1.96672,0.174459)(1.96772,0.174412)(1.96872,0.174365)(1.96972,0.174319)(1.97072,0.174272)(1.97172,0.174225)(1.97272,0.174178)(1.97372,0.174131)(1.97472,0.174084)(1.97572,0.174037)(1.97672,0.173989)(1.97772,0.173942)(1.97872,0.173895)(1.97972,0.173847)(1.98072,0.1738)(1.98172,0.173752)(1.98272,0.173704)(1.98372,0.173657)(1.98472,0.173609)(1.98572,0.173561)(1.98672,0.173513)(1.98772,0.173465)(1.98872,0.173417)(1.98972,0.173369)(1.99072,0.173321)(1.99172,0.173272)(1.99272,0.173224)(1.99372,0.173175)(1.99472,0.173127)(1.99572,0.173078)(1.99672,0.17303)(1.99772,0.172981)(1.99872,0.172932)(1.99972,0.172883) 
};

\end{axis}
\end{tikzpicture}

